Large Language Model Capabilities in Perioperative Risk Prediction and Prognostication

We investigate whether general-domain large language models such as GPT-4 Turbo can perform risk stratification and predict post-operative outcome measures using a description of the procedure and a patient's clinical notes derived from the electronic health record. We examine predictive performance on 8 different tasks: prediction of ASA Physical Status Classification, hospital admission, ICU admission, unplanned admission, hospital mortality, PACU Phase 1 duration, hospital duration, and ICU duration. Few-shot and chain-of-thought prompting improves predictive performance for several of the tasks. We achieve F1 scores of 0.50 for ASA Physical Status Classification, 0.81 for ICU admission, and 0.86 for hospital mortality. Performance on duration prediction tasks were universally poor across all prompt strategies. Current generation large language models can assist clinicians in perioperative risk stratification on classification tasks and produce high-quality natural language summaries and explanations.

==> (inline-0) <==
\begin{longtable}[c]{@{}lllll@{}}
\caption{Description of patient demographics, procedure specialty, patient class, note statistics, and outcome variables for each dataset: (A) American Society of Anesthesiologists Physical Status (ASA-PS) Classification, (B) Post-Anesthesia Care Unit (PACU) Phase 1 Duration, (C) Hospital Admission, (D) Hospital Duration, (E) ICU Admission \& ICU Duration, (F) Unplanned Admission, (G) Hospital Mortality.}
\label{tab:table1}\\
\toprule
\textbf{A.} &
   &
   &
  \multicolumn{2}{l}{\textbf{ASA Physical Status Dataset}} \\* \midrule
\endfirsthead
\multicolumn{5}{c}%
{{\bfseries Table 1-A continued from previous page}} \\
\toprule
\textbf{A.} &
   &
   &
  \multicolumn{2}{l}{\textbf{ASA Physical Status Dataset}} \\* \midrule
\endhead
 &
   &
   &
  \textbf{Inference} &
  \textbf{Fewshot} \\* \midrule
\multirow{5}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Patient\\ Info\end{tabular}}} &
  \multirow{2}{*}{\textbf{Demographics}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Case Counts, \\ no. (\%)\end{tabular}} &
  \multicolumn{1}{r}{1000} &
  \multicolumn{1}{r}{250} \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Age, mean (std)} &
  51.9 (19.9) &
  51.0 (21.6) \\* \cmidrule(l){2-5} 
 &
  \multirow{3}{*}{\textbf{Sex, no. (\%)}} &
  \textbf{Female} &
  447 (44.7\%) &
  108 (43.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Male} &
  553 (55.3\%) &
  142 (56.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Other or \\ Unknown\end{tabular}} &
  -- &
  -- \\* \midrule
\multirow{37}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Case\\ Info\end{tabular}}} &
  \multirow{3}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Anesthesia Type, \\ no. (\%)\end{tabular}}} &
  \textbf{General} &
  842 (84.2\%) &
  216 (86.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{MAC} &
  125 (12.5\%) &
  22 (8.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Regional} &
  33 (3.3\%) &
  12 (4.8\%) \\* \cmidrule(l){2-5} 
 &
  \multirow{7}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Actual Patient \\ Class, no. (\%)\end{tabular}}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Deceased - \\ Organ Donor\end{tabular}} &
  10 (1.0\%) &
  2 (0.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Emergency} &
  3 (0.3\%) &
  1 (0.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Inpatient} &
  513 (51.3\%) &
  120 (48.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Observation} &
  39 (3.9\%) &
  10 (4.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Outpatient} &
  295 (29.5\%) &
  77 (30.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Surgery Admit} &
  4 (0.4\%) &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Surgery Overnight \\ Stay\end{tabular}} &
  136 (13.6\%) &
  40 (16.0\%) \\* \cmidrule(l){2-5} 
 &
  \multirow{6}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Expected Patient \\ Class, no. (\%)\end{tabular}}} &
  \textbf{Emergency} &
  59 (5.9\%) &
  13 (5.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Inpatient} &
  265 (26.5\%) &
  66 (26.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Outpatient} &
  133 (13.3\%) &
  37 (14.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Surgery Admit} &
  175 (17.5\%) &
  36 (14.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Surgery Overnight \\ Stay\end{tabular}} &
  260 (26.0\%) &
  69 (27.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Unspecified} &
  108 (10.8\%) &
  29 (11.6\%) \\* \cmidrule(l){2-5} 
 &
  \multirow{21}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Proceduralist \\ Service, no. (\%)\end{tabular}}} &
  \textbf{Burn Surgery} &
  11 (1.1\%) &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Cardiovascular \\ Cath Lab\end{tabular}} &
  78 (7.8\%) &
  23 (9.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Cardiovascular \\ Surgery\end{tabular}} &
  35 (3.5\%) &
  8 (3.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Gastroenterology} &
  58 (5.8\%) &
  13 (5.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{General Surgery} &
  157 (15.7\%) &
  42 (16.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Gynecologic Surgery} &
  46 (4.6\%) &
  8 (3.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Hematology/\\ Oncology\end{tabular}} &
  1 (0.1\%) &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Interventional \\ Radiology\end{tabular}} &
  50 (5.0\%) &
  16 (6.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Neurosurgery} &
  82 (8.2\%) &
  14 (5.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Obstetrics} &
  13 (1.3\%) &
  6 (2.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Ophthalmology} &
  30 (3.0\%) &
  16 (6.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Oral-Maxillofacial \\ Surgery\end{tabular}} &
  25 (2.5\%) &
  5 (2.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Organ Donor} &
  10 (1.0\%) &
  2 (0.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Orthopedic Surgery} &
  219 (21.9\%) &
  55 (22.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Otolaryngology} &
  49 (4.9\%) &
  16 (6.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Plastic Surgery} &
  19 (1.9\%) &
  6 (2.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Podiatry} &
  7 (0.7\%) &
  3 (1.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Thoracic Surgery} &
  11 (1.1\%) &
  3 (1.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Transplant Surgery} &
  14 (1.4\%) &
  2 (0.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Urology} &
  58 (5.8\%) &
  8 (3.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Vascular Surgery} &
  27 (2.7\%) &
  4 (1.6\%) \\* \midrule
\multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Note \\ Statistics\end{tabular}}} &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Notes per Case, \\ median (IQR)\end{tabular}}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Most Recent \\ Clinical Notes,\\  note count\end{tabular}} &
  4 (3, 7) &
  4 (2, 6) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Most Recent \\ Clinical Notes, \\ total number \\ of tokens\end{tabular}} &
  4595 (2342, 7933) &
  4031 (1991, 7726) \\* \midrule
\multirow{17}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Outcome \\ Variables\end{tabular}}} &
  \multirow{6}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}ASA Physical \\ Status, no. (\%)\end{tabular}}} &
  \textbf{1} &
  218 (21.8\%) &
  53 (21.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{2} &
  232 (23.2\%) &
  57 (22.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{3} &
  212 (21.2\%) &
  60 (24.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{4} &
  224 (22.4\%) &
  56 (22.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{5} &
  105 (10.5\%) &
  22 (8.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{6} &
  9 (0.9\%) &
  2 (0.8\%) \\* \cmidrule(l){2-5} 
 &
  \textbf{\begin{tabular}[c]{@{}l@{}}PACU Duration, \\ median (IQR)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Phase 1 PACU \\ Duration, minutes\end{tabular}} &
  -- &
  -- \\* \cmidrule(l){2-5} 
 &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Hospital \\ Admission, no. (\%)\end{tabular}}} &
  \textbf{Yes} &
  -- &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{No} &
  -- &
  -- \\* \cmidrule(l){2-5} 
 &
  \textbf{\begin{tabular}[c]{@{}l@{}}Hospital \\ Duration, \\ median (IQR)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Hospital Admission \\ Duration, days\end{tabular}} &
  -- &
  -- \\* \cmidrule(l){2-5} 
 &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}ICU Admission, \\ no. (\%)\end{tabular}}} &
  \textbf{Yes} &
  -- &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{No} &
  -- &
  -- \\* \cmidrule(l){2-5} 
 &
  \textbf{\begin{tabular}[c]{@{}l@{}}ICU Duration, \\ median (IQR)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}ICU Duration, \\ days\end{tabular}} &
  -- &
  -- \\* \cmidrule(l){2-5} 
 &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Unplanned \\ Admission,  no. (\%)\end{tabular}}} &
  \textbf{Yes} &
  20 (2.0\%) &
  1 (0.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{No} &
  980 (98.0\%) &
  249 (99.6\%) \\* \cmidrule(l){2-5} 
 &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Hospital \\ Mortality,  no. (\%)\end{tabular}}} &
  \textbf{Yes} &
  64 (6.4\%) &
  16 (6.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{No} &
  936 (93.6\%) &
  234 (93.6\%) \\* \bottomrule
\end{longtable}

\newpage
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
% \usepackage{multirow}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}[c]{@{}lllll@{}}
\toprule
\textbf{B.} &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{2}{l}{\textbf{PACU Phase 1 Duration Dataset}} \\* \midrule
\endfirsthead
\multicolumn{5}{c}%
{{\bfseries Table 1-B continued from previous page}} \\
\toprule
\textbf{B.} &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{2}{l}{\textbf{PACU Phase 1 Duration Dataset}} \\* \midrule
\endhead
 &
   &
   &
  \textbf{Inference} &
  \textbf{Fewshot} \\* \midrule
\multirow{5}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Patient\\ Info\end{tabular}}} &
  \multirow{2}{*}{\textbf{Demographics}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Case Counts, \\ no. (\%)\end{tabular}} &
  \multicolumn{1}{r}{1000} &
  \multicolumn{1}{r}{250} \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Age, mean (std)} &
  50.0 (19.5) &
  50.5 (19.1) \\* \cmidrule(l){2-5} 
 &
  \multirow{3}{*}{\textbf{Sex, no. (\%)}} &
  \textbf{Female} &
  494 (49.4\%) &
  141 (56.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Male} &
  506 (50.6\%) &
  109 (43.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Other or \\ Unknown\end{tabular}} &
  -- &
  -- \\* \midrule
\multirow{37}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Case\\ Info\end{tabular}}} &
  \multirow{3}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Anesthesia Type, \\ no. (\%)\end{tabular}}} &
  \textbf{General} &
  867 (86.7\%) &
  209 (83.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{MAC} &
  69 (6.9\%) &
  18 (7.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Regional} &
  64 (6.4\%) &
  23 (9.2\%) \\* \cmidrule(l){2-5} 
 &
  \multirow{7}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Actual Patient \\ Class, no. (\%)\end{tabular}}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Deceased - \\ Organ Donor\end{tabular}} &
  -- &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Emergency} &
  2 (0.2\%) &
  1 (0.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Inpatient} &
  333 (33.3\%) &
  90 (36.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Observation} &
  69 (6.9\%) &
  16 (6.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Outpatient} &
  373 (37.3\%) &
  89 (35.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Surgery Admit} &
  3 (0.3\%) &
  1 (0.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Surgery Overnight \\ Stay\end{tabular}} &
  220 (22.0\%) &
  53 (21.2\%) \\* \cmidrule(l){2-5} 
 &
  \multirow{6}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Expected Patient \\ Class, no. (\%)\end{tabular}}} &
  \textbf{Emergency} &
  16 (1.6\%) &
  5 (2.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Inpatient} &
  180 (18.0\%) &
  52 (20.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Outpatient} &
  180 (18.0\%) &
  40 (16.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Surgery Admit} &
  180 (18.0\%) &
  45 (18.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Surgery Overnight \\ Stay\end{tabular}} &
  381 (38.1\%) &
  92 (36.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Unspecified} &
  63 (6.3\%) &
  16 (6.4\%) \\* \cmidrule(l){2-5} 
 &
  \multirow{21}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Proceduralist \\ Service, no. (\%)\end{tabular}}} &
  \textbf{Burn Surgery} &
  10 (1.0\%) &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Cardiovascular \\ Cath Lab\end{tabular}} &
  25 (2.5\%) &
  7 (2.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Cardiovascular \\ Surgery\end{tabular}} &
  -- &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Gastroenterology} &
  43 (4.3\%) &
  11 (4.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{General Surgery} &
  142 (14.2\%) &
  43 (17.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Gynecologic Surgery} &
  67 (6.7\%) &
  21 (8.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Hematology/\\ Oncology\end{tabular}} &
  -- &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Interventional \\ Radiology\end{tabular}} &
  20 (2.0\%) &
  5 (2.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Neurosurgery} &
  80 (8.0\%) &
  14 (5.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Obstetrics} &
  27 (2.7\%) &
  13 (5.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Ophthalmology} &
  56 (5.6\%) &
  9 (3.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Oral-Maxillofacial \\ Surgery\end{tabular}} &
  26 (2.6\%) &
  6 (2.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Organ Donor} &
  -- &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Orthopedic Surgery} &
  259 (25.9\%) &
  77 (30.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Otolaryngology} &
  71 (7.1\%) &
  16 (6.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Plastic Surgery} &
  20 (2.0\%) &
  6 (2.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Podiatry} &
  8 (0.8\%) &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Thoracic Surgery} &
  10 (1.0\%) &
  2 (0.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Transplant Surgery} &
  10 (1.0\%) &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Urology} &
  120 (12.0\%) &
  19 (7.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Vascular Surgery} &
  6 (0.6\%) &
  1 (0.4\%) \\* \midrule
\multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Note \\ Statistics\end{tabular}}} &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Notes per Case, \\ median (IQR)\end{tabular}}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Most Recent \\ Clinical Notes,\\  note count\end{tabular}} &
  4 (3, 7) &
  4 (3, 6) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Most Recent \\ Clinical Notes, \\ total number \\ of tokens\end{tabular}} &
  4327 (2183, 7131) &
  4367 (2461, 6924) \\* \midrule
\multirow{17}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Outcome \\ Variables\end{tabular}}} &
  \multirow{6}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}ASA Physical \\ Status, no. (\%)\end{tabular}}} &
  \textbf{1} &
  192 (19.2\%) &
  42 (16.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{2} &
  494 (49.4\%) &
  133 (53.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{3} &
  275 (27.5\%) &
  67 (26.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{4} &
  38 (3.8\%) &
  8 (3.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{5} &
  1 (0.1\%) &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{6} &
  -- &
  -- \\* \cmidrule(l){2-5} 
 &
  \textbf{\begin{tabular}[c]{@{}l@{}}PACU Duration, \\ median (IQR)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Phase 1 PACU \\ Duration, minutes\end{tabular}} &
  52 (31, 81) &
  52 (32, 79) \\* \cmidrule(l){2-5} 
 &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Hospital \\ Admission, no. (\%)\end{tabular}}} &
  \textbf{Yes} &
  461 (46.1\%) &
  122 (48.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{No} &
  539 (53.9\%) &
  128 (51.2\%) \\* \cmidrule(l){2-5} 
 &
  \textbf{\begin{tabular}[c]{@{}l@{}}Hospital \\ Duration, \\ median (IQR)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Hospital Admission \\ Duration, days\end{tabular}} &
  0.00 (0.00, 2.00) &
  0.00 (0.00, 2.00) \\* \cmidrule(l){2-5} 
 &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}ICU Admission, \\ no. (\%)\end{tabular}}} &
  \textbf{Yes} &
  23 (2.3\%) &
  4 (1.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{No} &
  977 (97.7\%) &
  246 (98.4\%) \\* \cmidrule(l){2-5} 
 &
  \textbf{\begin{tabular}[c]{@{}l@{}}ICU Duration, \\ median (IQR)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}ICU Duration, \\ days\end{tabular}} &
  0.00 (0.00, 0.00) &
  0.00 (0.00, 0.00) \\* \cmidrule(l){2-5} 
 &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Unplanned \\ Admission,  no. (\%)\end{tabular}}} &
  \textbf{Yes} &
  18 (1.8\%) &
  4 (1.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{No} &
  982 (98.2\%) &
  246 (98.4\%) \\* \cmidrule(l){2-5} 
 &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Hospital \\ Mortality,  no. (\%)\end{tabular}}} &
  \textbf{Yes} &
  -- &
  1 (0.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{No} &
  1000 (100.0\%) &
  249 (99.6\%) \\* \bottomrule
\end{longtable}

\newpage
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
% \usepackage{multirow}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}[c]{@{}lllll@{}}
\toprule
\textbf{C.} &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{2}{l}{\textbf{Hospital Admission Dataset}} \\* \midrule
\endfirsthead
\multicolumn{5}{c}%
{{\bfseries Table 1-C continued from previous page}} \\
\toprule
\textbf{C.} &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{2}{l}{\textbf{Hospital Admission Dataset}} \\* \midrule
\endhead
 &
   &
   &
  \textbf{Inference} &
  \textbf{Fewshot} \\* \midrule
\multirow{5}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Patient\\ Info\end{tabular}}} &
  \multirow{2}{*}{\textbf{Demographics}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Case Counts, \\ no. (\%)\end{tabular}} &
  \multicolumn{1}{r}{1000} &
  \multicolumn{1}{r}{250} \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Age, mean (std)} &
  50.5 (19.3) &
  49.3 (20.8) \\* \cmidrule(l){2-5} 
 &
  \multirow{3}{*}{\textbf{Sex, no. (\%)}} &
  \textbf{Female} &
  439 (43.9\%) &
  116 (46.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Male} &
  560 (56.0\%) &
  134 (53.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Other or \\ Unknown\end{tabular}} &
  1 (0.1\%) &
  -- \\* \midrule
\multirow{37}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Case\\ Info\end{tabular}}} &
  \multirow{3}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Anesthesia Type, \\ no. (\%)\end{tabular}}} &
  \textbf{General} &
  826 (82.6\%) &
  210 (84.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{MAC} &
  106 (10.6\%) &
  24 (9.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Regional} &
  68 (6.8\%) &
  16 (6.4\%) \\* \cmidrule(l){2-5} 
 &
  \multirow{7}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Actual Patient \\ Class, no. (\%)\end{tabular}}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Deceased - \\ Organ Donor\end{tabular}} &
  -- &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Emergency} &
  74 (7.4\%) &
  18 (7.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Inpatient} &
  224 (22.4\%) &
  50 (20.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Observation} &
  220 (22.0\%) &
  59 (23.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Outpatient} &
  251 (25.1\%) &
  63 (25.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Surgery Admit} &
  82 (8.2\%) &
  24 (9.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Surgery Overnight \\ Stay\end{tabular}} &
  149 (14.9\%) &
  36 (14.4\%) \\* \cmidrule(l){2-5} 
 &
  \multirow{6}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Expected Patient \\ Class, no. (\%)\end{tabular}}} &
  \textbf{Emergency} &
  67 (6.7\%) &
  17 (6.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Inpatient} &
  207 (20.7\%) &
  59 (23.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Outpatient} &
  92 (9.2\%) &
  23 (9.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Surgery Admit} &
  200 (20.0\%) &
  46 (18.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Surgery Overnight \\ Stay\end{tabular}} &
  327 (32.7\%) &
  79 (31.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Unspecified} &
  107 (10.7\%) &
  26 (10.4\%) \\* \cmidrule(l){2-5} 
 &
  \multirow{21}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Proceduralist \\ Service, no. (\%)\end{tabular}}} &
  \textbf{Burn Surgery} &
  7 (0.7\%) &
  1 (0.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Cardiovascular \\ Cath Lab\end{tabular}} &
  34 (3.4\%) &
  11 (4.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Cardiovascular \\ Surgery\end{tabular}} &
  -- &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Gastroenterology} &
  82 (8.2\%) &
  18 (7.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{General Surgery} &
  154 (15.4\%) &
  41 (16.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Gynecologic Surgery} &
  69 (6.9\%) &
  15 (6.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Hematology/\\ Oncology\end{tabular}} &
  1 (0.1\%) &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Interventional \\ Radiology\end{tabular}} &
  25 (2.5\%) &
  8 (3.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Neurosurgery} &
  44 (4.4\%) &
  14 (5.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Obstetrics} &
  22 (2.2\%) &
  3 (1.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Ophthalmology} &
  75 (7.5\%) &
  13 (5.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Oral-Maxillofacial \\ Surgery\end{tabular}} &
  32 (3.2\%) &
  7 (2.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Organ Donor} &
  -- &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Orthopedic Surgery} &
  238 (23.8\%) &
  68 (27.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Otolaryngology} &
  81 (8.1\%) &
  18 (7.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Plastic Surgery} &
  21 (2.1\%) &
  5 (2.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Podiatry} &
  3 (0.3\%) &
  1 (0.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Thoracic Surgery} &
  9 (0.9\%) &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Transplant Surgery} &
  -- &
  2 (0.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Urology} &
  93 (9.3\%) &
  24 (9.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Vascular Surgery} &
  10 (1.0\%) &
  1 (0.4\%) \\* \midrule
\multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Note \\ Statistics\end{tabular}}} &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Notes per Case, \\ median (IQR)\end{tabular}}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Most Recent \\ Clinical Notes,\\  note count\end{tabular}} &
  4 (2, 6) &
  4 (2, 7) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Most Recent \\ Clinical Notes, \\ total number \\ of tokens\end{tabular}} &
  3703 (2008, 6477) &
  4249 (2091, 7102) \\* \midrule
\multirow{17}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Outcome \\ Variables\end{tabular}}} &
  \multirow{6}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}ASA Physical \\ Status, no. (\%)\end{tabular}}} &
  \textbf{1} &
  187 (18.7\%) &
  52 (20.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{2} &
  501 (50.1\%) &
  125 (50.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{3} &
  290 (29.0\%) &
  62 (24.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{4} &
  22 (2.2\%) &
  11 (4.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{5} &
  -- &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{6} &
  -- &
  -- \\* \cmidrule(l){2-5} 
 &
  \textbf{\begin{tabular}[c]{@{}l@{}}PACU Duration, \\ median (IQR)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Phase 1 PACU \\ Duration, minutes\end{tabular}} &
  46 (24, 74) &
  45 (25, 74) \\* \cmidrule(l){2-5} 
 &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Hospital \\ Admission, no. (\%)\end{tabular}}} &
  \textbf{Yes} &
  396 (39.6\%) &
  104 (41.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{No} &
  604 (60.4\%) &
  146 (58.4\%) \\* \cmidrule(l){2-5} 
 &
  \textbf{\begin{tabular}[c]{@{}l@{}}Hospital \\ Duration, \\ median (IQR)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Hospital Admission \\ Duration, days\end{tabular}} &
  0.00 (0.00, 1.00) &
  0.00 (0.00, 1.00) \\* \cmidrule(l){2-5} 
 &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}ICU Admission, \\ no. (\%)\end{tabular}}} &
  \textbf{Yes} &
  7 (0.7\%) &
  2 (0.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{No} &
  993 (99.3\%) &
  248 (99.2\%) \\* \cmidrule(l){2-5} 
 &
  \textbf{\begin{tabular}[c]{@{}l@{}}ICU Duration, \\ median (IQR)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}ICU Duration, \\ days\end{tabular}} &
  0.00 (0.00, 0.00) &
  0.00 (0.00, 0.00) \\* \cmidrule(l){2-5} 
 &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Unplanned \\ Admission,  no. (\%)\end{tabular}}} &
  \textbf{Yes} &
  10 (1.0\%) &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{No} &
  990 (99.0\%) &
  250 (100.0\%) \\* \cmidrule(l){2-5} 
 &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Hospital \\ Mortality,  no. (\%)\end{tabular}}} &
  \textbf{Yes} &
  -- &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{No} &
  1000 (100.0\%) &
  250 (100.0\%) \\* \bottomrule
\end{longtable}

\newpage
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
% \usepackage{multirow}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}[c]{@{}lllll@{}}
\toprule
\textbf{D.} &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{2}{l}{\textbf{Hospital Duration Dataset}} \\* \midrule
\endfirsthead
\multicolumn{5}{c}%
{{\bfseries Table 1-D continued from previous page}} \\
\toprule
\textbf{D.} &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{2}{l}{\textbf{Hospital Duration Dataset}} \\* \midrule
\endhead
 &
   &
   &
  \textbf{Inference} &
  \textbf{Fewshot} \\* \midrule
\multirow{5}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Patient\\ Info\end{tabular}}} &
  \multirow{2}{*}{\textbf{Demographics}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Case Counts, \\ no. (\%)\end{tabular}} &
  \multicolumn{1}{r}{1000} &
  \multicolumn{1}{r}{250} \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Age, mean (std)} &
  56.1 (19.1) &
  57.9 (18.0) \\* \cmidrule(l){2-5} 
 &
  \multirow{3}{*}{\textbf{Sex, no. (\%)}} &
  \textbf{Female} &
  456 (45.6\%) &
  131 (52.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Male} &
  544 (54.4\%) &
  119 (47.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Other or \\ Unknown\end{tabular}} &
  -- &
  -- \\* \midrule
\multirow{37}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Case\\ Info\end{tabular}}} &
  \multirow{3}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Anesthesia Type, \\ no. (\%)\end{tabular}}} &
  \textbf{General} &
  901 (90.1\%) &
  229 (91.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{MAC} &
  52 (5.2\%) &
  11 (4.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Regional} &
  47 (4.7\%) &
  10 (4.0\%) \\* \cmidrule(l){2-5} 
 &
  \multirow{7}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Actual Patient \\ Class, no. (\%)\end{tabular}}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Deceased - \\ Organ Donor\end{tabular}} &
  -- &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Emergency} &
  -- &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Inpatient} &
  863 (86.3\%) &
  230 (92.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Observation} &
  37 (3.7\%) &
  4 (1.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Outpatient} &
  73 (7.3\%) &
  12 (4.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Surgery Admit} &
  -- &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Surgery Overnight \\ Stay\end{tabular}} &
  27 (2.7\%) &
  4 (1.6\%) \\* \cmidrule(l){2-5} 
 &
  \multirow{6}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Expected Patient \\ Class, no. (\%)\end{tabular}}} &
  \textbf{Emergency} &
  33 (3.3\%) &
  4 (1.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Inpatient} &
  491 (49.1\%) &
  129 (51.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Outpatient} &
  44 (4.4\%) &
  9 (3.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Surgery Admit} &
  270 (27.0\%) &
  76 (30.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Surgery Overnight \\ Stay\end{tabular}} &
  76 (7.6\%) &
  15 (6.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Unspecified} &
  86 (8.6\%) &
  17 (6.8\%) \\* \cmidrule(l){2-5} 
 &
  \multirow{21}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Proceduralist \\ Service, no. (\%)\end{tabular}}} &
  \textbf{Burn Surgery} &
  25 (2.5\%) &
  4 (1.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Cardiovascular \\ Cath Lab\end{tabular}} &
  18 (1.8\%) &
  3 (1.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Cardiovascular \\ Surgery\end{tabular}} &
  -- &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Gastroenterology} &
  56 (5.6\%) &
  10 (4.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{General Surgery} &
  122 (12.2\%) &
  35 (14.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Gynecologic Surgery} &
  28 (2.8\%) &
  8 (3.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Hematology/\\ Oncology\end{tabular}} &
  -- &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Interventional \\ Radiology\end{tabular}} &
  30 (3.0\%) &
  7 (2.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Neurosurgery} &
  103 (10.3\%) &
  25 (10.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Obstetrics} &
  23 (2.3\%) &
  6 (2.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Ophthalmology} &
  18 (1.8\%) &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Oral-Maxillofacial \\ Surgery\end{tabular}} &
  6 (0.6\%) &
  1 (0.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Organ Donor} &
  -- &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Orthopedic Surgery} &
  393 (39.3\%) &
  105 (42.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Otolaryngology} &
  25 (2.5\%) &
  8 (3.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Plastic Surgery} &
  13 (1.3\%) &
  4 (1.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Podiatry} &
  6 (0.6\%) &
  1 (0.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Thoracic Surgery} &
  26 (2.6\%) &
  8 (3.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Transplant Surgery} &
  22 (2.2\%) &
  5 (2.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Urology} &
  75 (7.5\%) &
  17 (6.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Vascular Surgery} &
  11 (1.1\%) &
  3 (1.2\%) \\* \midrule
\multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Note \\ Statistics\end{tabular}}} &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Notes per Case, \\ median (IQR)\end{tabular}}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Most Recent \\ Clinical Notes,\\  note count\end{tabular}} &
  4 (3, 7) &
  4 (3, 7) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Most Recent \\ Clinical Notes, \\ total number \\ of tokens\end{tabular}} &
  5435 (2752, 8961) &
  5336 (2996, 8661) \\* \midrule
\multirow{17}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Outcome \\ Variables\end{tabular}}} &
  \multirow{6}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}ASA Physical \\ Status, no. (\%)\end{tabular}}} &
  \textbf{1} &
  77 (7.7\%) &
  14 (5.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{2} &
  349 (34.9\%) &
  89 (35.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{3} &
  500 (50.0\%) &
  133 (53.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{4} &
  74 (7.4\%) &
  14 (5.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{5} &
  -- &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{6} &
  -- &
  -- \\* \cmidrule(l){2-5} 
 &
  \textbf{\begin{tabular}[c]{@{}l@{}}PACU Duration, \\ median (IQR)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Phase 1 PACU \\ Duration, minutes\end{tabular}} &
  61 (38, 94) &
  65 (42, 91) \\* \cmidrule(l){2-5} 
 &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Hospital \\ Admission, no. (\%)\end{tabular}}} &
  \textbf{Yes} &
  906 (90.6\%) &
  238 (95.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{No} &
  94 (9.4\%) &
  12 (4.8\%) \\* \cmidrule(l){2-5} 
 &
  \textbf{\begin{tabular}[c]{@{}l@{}}Hospital \\ Duration, \\ median (IQR)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Hospital Admission \\ Duration, days\end{tabular}} &
  6.00 (3.00, 10.00) &
  7.00 (4.00, 10.00) \\* \cmidrule(l){2-5} 
 &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}ICU Admission, \\ no. (\%)\end{tabular}}} &
  \textbf{Yes} &
  50 (5.0\%) &
  19 (7.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{No} &
  950 (95.0\%) &
  231 (92.4\%) \\* \cmidrule(l){2-5} 
 &
  \textbf{\begin{tabular}[c]{@{}l@{}}ICU Duration, \\ median (IQR)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}ICU Duration, \\ days\end{tabular}} &
  0.00 (0.00, 0.00) &
  0.00 (0.00, 0.00) \\* \cmidrule(l){2-5} 
 &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Unplanned \\ Admission,  no. (\%)\end{tabular}}} &
  \textbf{Yes} &
  24 (2.4\%) &
  8 (3.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{No} &
  976 (97.6\%) &
  242 (96.8\%) \\* \cmidrule(l){2-5} 
 &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Hospital \\ Mortality,  no. (\%)\end{tabular}}} &
  \textbf{Yes} &
  4 (0.4\%) &
  4 (1.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{No} &
  996 (99.6\%) &
  246 (98.4\%) \\* \bottomrule
\end{longtable}

\newpage
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
% \usepackage{multirow}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}[c]{@{}lllll@{}}
\toprule
\textbf{E.} &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{2}{l}{\textbf{ICU Admission \& ICU Duration Dataset}} \\* \midrule
\endfirsthead
\multicolumn{5}{c}%
{{\bfseries Table 1-E continued from previous page}} \\
\toprule
\textbf{E.} &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{2}{l}{\textbf{ICU Admission \& ICU Duration Dataset}} \\* \midrule
\endhead
 &
   &
   &
  \textbf{Inference} &
  \textbf{Fewshot} \\* \midrule
\multirow{5}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Patient\\ Info\end{tabular}}} &
  \multirow{2}{*}{\textbf{Demographics}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Case Counts, \\ no. (\%)\end{tabular}} &
  \multicolumn{1}{r}{1000} &
  \multicolumn{1}{r}{250} \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Age, mean (std)} &
  53.5 (18.8) &
  55.8 (18.5) \\* \cmidrule(l){2-5} 
 &
  \multirow{3}{*}{\textbf{Sex, no. (\%)}} &
  \textbf{Female} &
  492 (49.2\%) &
  128 (51.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Male} &
  507 (50.7\%) &
  122 (48.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Other or \\ Unknown\end{tabular}} &
  1 (0.1\%) &
  -- \\* \midrule
\multirow{37}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Case\\ Info\end{tabular}}} &
  \multirow{3}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Anesthesia Type, \\ no. (\%)\end{tabular}}} &
  \textbf{General} &
  862 (86.2\%) &
  220 (88.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{MAC} &
  109 (10.9\%) &
  26 (10.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Regional} &
  29 (2.9\%) &
  4 (1.6\%) \\* \cmidrule(l){2-5} 
 &
  \multirow{7}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Actual Patient \\ Class, no. (\%)\end{tabular}}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Deceased - \\ Organ Donor\end{tabular}} &
  -- &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Emergency} &
  3 (0.3\%) &
  1 (0.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Inpatient} &
  622 (62.2\%) &
  160 (64.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Observation} &
  32 (3.2\%) &
  7 (2.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Outpatient} &
  239 (23.9\%) &
  63 (25.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Surgery Admit} &
  3 (0.3\%) &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Surgery Overnight \\ Stay\end{tabular}} &
  101 (10.1\%) &
  19 (7.6\%) \\* \cmidrule(l){2-5} 
 &
  \multirow{6}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Expected Patient \\ Class, no. (\%)\end{tabular}}} &
  \textbf{Emergency} &
  31 (3.1\%) &
  5 (2.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Inpatient} &
  225 (22.5\%) &
  47 (18.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Outpatient} &
  109 (10.9\%) &
  29 (11.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Surgery Admit} &
  337 (33.7\%) &
  89 (35.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Surgery Overnight \\ Stay\end{tabular}} &
  204 (20.4\%) &
  50 (20.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Unspecified} &
  94 (9.4\%) &
  30 (12.0\%) \\* \cmidrule(l){2-5} 
 &
  \multirow{21}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Proceduralist \\ Service, no. (\%)\end{tabular}}} &
  \textbf{Burn Surgery} &
  1 (0.1\%) &
  3 (1.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Cardiovascular \\ Cath Lab\end{tabular}} &
  52 (5.2\%) &
  13 (5.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Cardiovascular \\ Surgery\end{tabular}} &
  1 (0.1\%) &
  1 (0.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Gastroenterology} &
  47 (4.7\%) &
  10 (4.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{General Surgery} &
  80 (8.0\%) &
  26 (10.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Gynecologic Surgery} &
  41 (4.1\%) &
  10 (4.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Hematology/\\ Oncology\end{tabular}} &
  1 (0.1\%) &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Interventional \\ Radiology\end{tabular}} &
  47 (4.7\%) &
  20 (8.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Neurosurgery} &
  255 (25.5\%) &
  65 (26.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Obstetrics} &
  16 (1.6\%) &
  4 (1.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Ophthalmology} &
  46 (4.6\%) &
  10 (4.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Oral-Maxillofacial \\ Surgery\end{tabular}} &
  15 (1.5\%) &
  7 (2.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Organ Donor} &
  -- &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Orthopedic Surgery} &
  193 (19.3\%) &
  35 (14.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Otolaryngology} &
  68 (6.8\%) &
  10 (4.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Plastic Surgery} &
  34 (3.4\%) &
  8 (3.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Podiatry} &
  5 (0.5\%) &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Thoracic Surgery} &
  9 (0.9\%) &
  4 (1.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Transplant Surgery} &
  7 (0.7\%) &
  5 (2.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Urology} &
  53 (5.3\%) &
  14 (5.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Vascular Surgery} &
  29 (2.9\%) &
  5 (2.0\%) \\* \midrule
\multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Note \\ Statistics\end{tabular}}} &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Notes per Case, \\ median (IQR)\end{tabular}}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Most Recent \\ Clinical Notes,\\  note count\end{tabular}} &
  4 (3, 7) &
  4 (2, 6) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Most Recent \\ Clinical Notes, \\ total number \\ of tokens\end{tabular}} &
  4318 (2390, 7542) &
  3716 (2168, 6662) \\* \midrule
\multirow{17}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Outcome \\ Variables\end{tabular}}} &
  \multirow{6}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}ASA Physical \\ Status, no. (\%)\end{tabular}}} &
  \textbf{1} &
  112 (11.2\%) &
  23 (9.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{2} &
  401 (40.1\%) &
  98 (39.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{3} &
  405 (40.5\%) &
  106 (42.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{4} &
  78 (7.8\%) &
  22 (8.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{5} &
  4 (0.4\%) &
  1 (0.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{6} &
  -- &
  -- \\* \cmidrule(l){2-5} 
 &
  \textbf{\begin{tabular}[c]{@{}l@{}}PACU Duration, \\ median (IQR)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Phase 1 PACU \\ Duration, minutes\end{tabular}} &
  58 (31, 92) &
  66 (34, 102) \\* \cmidrule(l){2-5} 
 &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Hospital \\ Admission, no. (\%)\end{tabular}}} &
  \textbf{Yes} &
  681 (68.1\%) &
  179 (71.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{No} &
  319 (31.9\%) &
  71 (28.4\%) \\* \cmidrule(l){2-5} 
 &
  \textbf{\begin{tabular}[c]{@{}l@{}}Hospital \\ Duration, \\ median (IQR)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Hospital Admission \\ Duration, days\end{tabular}} &
  1.00 (0.00, 5.00) &
  1.00 (0.00, 5.00) \\* \cmidrule(l){2-5} 
 &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}ICU Admission, \\ no. (\%)\end{tabular}}} &
  \textbf{Yes} &
  506 (50.6\%) &
  119 (47.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{No} &
  494 (49.4\%) &
  131 (52.4\%) \\* \cmidrule(l){2-5} 
 &
  \textbf{\begin{tabular}[c]{@{}l@{}}ICU Duration, \\ median (IQR)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}ICU Duration, \\ days\end{tabular}} &
  1.00 (0.00, 1.00) &
  0.00 (0.00, 1.00) \\* \cmidrule(l){2-5} 
 &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Unplanned \\ Admission,  no. (\%)\end{tabular}}} &
  \textbf{Yes} &
  22 (2.2\%) &
  7 (2.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{No} &
  978 (97.8\%) &
  243 (97.2\%) \\* \cmidrule(l){2-5} 
 &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Hospital \\ Mortality,  no. (\%)\end{tabular}}} &
  \textbf{Yes} &
  26 (2.6\%) &
  6 (2.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{No} &
  974 (97.4\%) &
  244 (97.6\%) \\* \bottomrule
\end{longtable}

\newpage
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
% \usepackage{multirow}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}[c]{@{}lllll@{}}
\toprule
\textbf{F.} &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{2}{l}{\textbf{Unplanned Admit Dataset}} \\* \midrule
\endfirsthead
\multicolumn{5}{c}%
{{\bfseries Table 1-F continued from previous page}} \\
\toprule
\textbf{F.} &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{2}{l}{\textbf{Unplanned Admit Dataset}} \\* \midrule
\endhead
 &
   &
   &
  \textbf{Inference} &
  \textbf{Fewshot} \\* \midrule
\multirow{5}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Patient\\ Info\end{tabular}}} &
  \multirow{2}{*}{\textbf{Demographics}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Case Counts, \\ no. (\%)\end{tabular}} &
  \multicolumn{1}{r}{949} &
  \multicolumn{1}{r}{237} \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Age, mean (std)} &
  54.8 (18.6) &
  50.8 (19.2) \\* \cmidrule(l){2-5} 
 &
  \multirow{3}{*}{\textbf{Sex, no. (\%)}} &
  \textbf{Female} &
  471 (49.6\%) &
  130 (54.9\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Male} &
  478 (50.4\%) &
  107 (45.1\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Other or \\ Unknown\end{tabular}} &
  -- &
  -- \\* \midrule
\multirow{37}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Case\\ Info\end{tabular}}} &
  \multirow{3}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Anesthesia Type, \\ no. (\%)\end{tabular}}} &
  \textbf{General} &
  812 (85.6\%) &
  199 (84.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{MAC} &
  82 (8.6\%) &
  17 (7.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Regional} &
  55 (5.8\%) &
  21 (8.9\%) \\* \cmidrule(l){2-5} 
 &
  \multirow{7}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Actual Patient \\ Class, no. (\%)\end{tabular}}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Deceased - \\ Organ Donor\end{tabular}} &
  -- &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Emergency} &
  -- &
  1 (0.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Inpatient} &
  645 (68.0\%) &
  155 (65.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Observation} &
  39 (4.1\%) &
  7 (3.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Outpatient} &
  175 (18.4\%) &
  47 (19.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Surgery Admit} &
  4 (0.4\%) &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Surgery Overnight \\ Stay\end{tabular}} &
  86 (9.1\%) &
  27 (11.4\%) \\* \cmidrule(l){2-5} 
 &
  \multirow{6}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Expected Patient \\ Class, no. (\%)\end{tabular}}} &
  \textbf{Emergency} &
  6 (0.6\%) &
  2 (0.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Inpatient} &
  91 (9.6\%) &
  24 (10.1\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Outpatient} &
  163 (17.2\%) &
  37 (15.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Surgery Admit} &
  98 (10.3\%) &
  23 (9.7\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Surgery Overnight \\ Stay\end{tabular}} &
  541 (57.0\%) &
  137 (57.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Unspecified} &
  50 (5.3\%) &
  14 (5.9\%) \\* \cmidrule(l){2-5} 
 &
  \multirow{21}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Proceduralist \\ Service, no. (\%)\end{tabular}}} &
  \textbf{Burn Surgery} &
  15 (1.6\%) &
  2 (0.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Cardiovascular \\ Cath Lab\end{tabular}} &
  54 (5.7\%) &
  15 (6.3\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Cardiovascular \\ Surgery\end{tabular}} &
  5 (0.5\%) &
  1 (0.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Gastroenterology} &
  32 (3.4\%) &
  10 (4.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{General Surgery} &
  143 (15.1\%) &
  33 (13.9\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Gynecologic Surgery} &
  76 (8.0\%) &
  21 (8.9\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Hematology/\\ Oncology\end{tabular}} &
  1 (0.1\%) &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Interventional \\ Radiology\end{tabular}} &
  19 (2.0\%) &
  4 (1.7\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Neurosurgery} &
  89 (9.4\%) &
  24 (10.1\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Obstetrics} &
  27 (2.8\%) &
  5 (2.1\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Ophthalmology} &
  41 (4.3\%) &
  4 (1.7\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Oral-Maxillofacial \\ Surgery\end{tabular}} &
  28 (3.0\%) &
  9 (3.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Organ Donor} &
  -- &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Orthopedic Surgery} &
  193 (20.3\%) &
  51 (21.5\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Otolaryngology} &
  60 (6.3\%) &
  27 (11.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Plastic Surgery} &
  30 (3.2\%) &
  3 (1.3\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Podiatry} &
  5 (0.5\%) &
  3 (1.3\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Thoracic Surgery} &
  6 (0.6\%) &
  1 (0.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Transplant Surgery} &
  18 (1.9\%) &
  4 (1.7\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Urology} &
  87 (9.2\%) &
  18 (7.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Vascular Surgery} &
  20 (2.1\%) &
  2 (0.8\%) \\* \midrule
\multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Note \\ Statistics\end{tabular}}} &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Notes per Case, \\ median (IQR)\end{tabular}}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Most Recent \\ Clinical Notes,\\  note count\end{tabular}} &
  4 (3, 7) &
  4 (3, 6) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Most Recent \\ Clinical Notes, \\ total number \\ of tokens\end{tabular}} &
  4263 (2271, 7373) &
  4263 (2380, 7394) \\* \midrule
\multirow{17}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Outcome \\ Variables\end{tabular}}} &
  \multirow{6}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}ASA Physical \\ Status, no. (\%)\end{tabular}}} &
  \textbf{1} &
  98 (10.3\%) &
  31 (13.1\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{2} &
  413 (43.5\%) &
  113 (47.7\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{3} &
  376 (39.6\%) &
  84 (35.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{4} &
  60 (6.3\%) &
  9 (3.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{5} &
  2 (0.2\%) &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{6} &
  -- &
  -- \\* \cmidrule(l){2-5} 
 &
  \textbf{\begin{tabular}[c]{@{}l@{}}PACU Duration, \\ median (IQR)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Phase 1 PACU \\ Duration, minutes\end{tabular}} &
  -- &
  -- \\* \cmidrule(l){2-5} 
 &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Hospital \\ Admission, no. (\%)\end{tabular}}} &
  \textbf{Yes} &
  -- &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{No} &
  -- &
  -- \\* \cmidrule(l){2-5} 
 &
  \textbf{\begin{tabular}[c]{@{}l@{}}Hospital \\ Duration, \\ median (IQR)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Hospital Admission \\ Duration, days\end{tabular}} &
  -- &
  -- \\* \cmidrule(l){2-5} 
 &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}ICU Admission, \\ no. (\%)\end{tabular}}} &
  \textbf{Yes} &
  -- &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{No} &
  -- &
  -- \\* \cmidrule(l){2-5} 
 &
  \textbf{\begin{tabular}[c]{@{}l@{}}ICU Duration, \\ median (IQR)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}ICU Duration, \\ days\end{tabular}} &
  -- &
  -- \\* \cmidrule(l){2-5} 
 &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Unplanned \\ Admission,  no. (\%)\end{tabular}}} &
  \textbf{Yes} &
  480 (50.6\%) &
  113 (47.7\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{No} &
  469 (49.4\%) &
  124 (52.3\%) \\* \cmidrule(l){2-5} 
 &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Hospital \\ Mortality,  no. (\%)\end{tabular}}} &
  \textbf{Yes} &
  6 (0.6\%) &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{No} &
  943 (99.4\%) &
  237 (100.0\%) \\* \bottomrule
\end{longtable}

\newpage
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
% \usepackage{multirow}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}[c]{@{}lllll@{}}
\toprule
\textbf{G.} &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{2}{l}{\textbf{Hospital Mortality Dataset}} \\* \midrule
\endfirsthead
\multicolumn{5}{c}%
{{\bfseries Table 1-G continued from previous page}} \\
\toprule
\textbf{G.} &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{2}{l}{\textbf{Hospital Mortality Dataset}} \\* \midrule
\endhead
 &
   &
   &
  \textbf{Inference} &
  \textbf{Fewshot} \\* \midrule
\multirow{5}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Patient\\ Info\end{tabular}}} &
  \multirow{2}{*}{\textbf{Demographics}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Case Counts, \\ no. (\%)\end{tabular}} &
  \multicolumn{1}{r}{576} &
  \multicolumn{1}{r}{144} \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Age, mean (std)} &
  58.2 (18.9) &
  59.0 (19.7) \\* \cmidrule(l){2-5} 
 &
  \multirow{3}{*}{\textbf{Sex, no. (\%)}} &
  \textbf{Female} &
  240 (41.7\%) &
  67 (46.5\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Male} &
  336 (58.3\%) &
  77 (53.5\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Other or \\ Unknown\end{tabular}} &
  -- &
  -- \\* \midrule
\multirow{37}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Case\\ Info\end{tabular}}} &
  \multirow{3}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Anesthesia Type, \\ no. (\%)\end{tabular}}} &
  \textbf{General} &
  495 (85.9\%) &
  124 (86.1\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{MAC} &
  63 (10.9\%) &
  16 (11.1\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Regional} &
  18 (3.1\%) &
  4 (2.8\%) \\* \cmidrule(l){2-5} 
 &
  \multirow{7}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Actual Patient \\ Class, no. (\%)\end{tabular}}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Deceased - \\ Organ Donor\end{tabular}} &
  -- &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Emergency} &
  2 (0.3\%) &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Inpatient} &
  404 (70.1\%) &
  92 (63.9\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Observation} &
  16 (2.8\%) &
  7 (4.9\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Outpatient} &
  99 (17.2\%) &
  29 (20.1\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Surgery Admit} &
  1 (0.2\%) &
  1 (0.7\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Surgery Overnight \\ Stay\end{tabular}} &
  54 (9.4\%) &
  15 (10.4\%) \\* \cmidrule(l){2-5} 
 &
  \multirow{6}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Expected Patient \\ Class, no. (\%)\end{tabular}}} &
  \textbf{Emergency} &
  35 (6.1\%) &
  8 (5.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Inpatient} &
  243 (42.2\%) &
  59 (41.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Outpatient} &
  53 (9.2\%) &
  10 (6.9\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Surgery Admit} &
  77 (13.4\%) &
  17 (11.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Surgery Overnight \\ Stay\end{tabular}} &
  85 (14.8\%) &
  29 (20.1\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Unspecified} &
  83 (14.4\%) &
  21 (14.6\%) \\* \cmidrule(l){2-5} 
 &
  \multirow{21}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Proceduralist \\ Service, no. (\%)\end{tabular}}} &
  \textbf{Burn Surgery} &
  8 (1.4\%) &
  1 (0.7\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Cardiovascular \\ Cath Lab\end{tabular}} &
  53 (9.2\%) &
  16 (11.1\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Cardiovascular \\ Surgery\end{tabular}} &
  18 (3.1\%) &
  5 (3.5\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Gastroenterology} &
  35 (6.1\%) &
  9 (6.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{General Surgery} &
  99 (17.2\%) &
  29 (20.1\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Gynecologic Surgery} &
  11 (1.9\%) &
  6 (4.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Hematology/\\ Oncology\end{tabular}} &
  1 (0.2\%) &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Interventional \\ Radiology\end{tabular}} &
  48 (8.3\%) &
  12 (8.3\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Neurosurgery} &
  78 (13.5\%) &
  13 (9.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Obstetrics} &
  10 (1.7\%) &
  2 (1.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Ophthalmology} &
  22 (3.8\%) &
  4 (2.8\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Oral-Maxillofacial \\ Surgery\end{tabular}} &
  5 (0.9\%) &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Organ Donor} &
  -- &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Orthopedic Surgery} &
  98 (17.0\%) &
  31 (21.5\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Otolaryngology} &
  24 (4.2\%) &
  7 (4.9\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Plastic Surgery} &
  10 (1.7\%) &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Podiatry} &
  1 (0.2\%) &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Thoracic Surgery} &
  5 (0.9\%) &
  1 (0.7\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Transplant Surgery} &
  3 (0.5\%) &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Urology} &
  34 (5.9\%) &
  6 (4.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{Vascular Surgery} &
  13 (2.3\%) &
  2 (1.4\%) \\* \midrule
\multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Note \\ Statistics\end{tabular}}} &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Notes per Case, \\ median (IQR)\end{tabular}}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Most Recent \\ Clinical Notes,\\  note count\end{tabular}} &
  4 (2, 7) &
  4 (2, 7) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{\begin{tabular}[c]{@{}l@{}}Most Recent \\ Clinical Notes, \\ total number \\ of tokens\end{tabular}} &
  4482 (2137, 8302) &
  4455 (2684, 8286) \\* \midrule
\multirow{17}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Outcome \\ Variables\end{tabular}}} &
  \multirow{6}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}ASA Physical \\ Status, no. (\%)\end{tabular}}} &
  \textbf{1} &
  45 (7.8\%) &
  12 (8.3\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{2} &
  140 (24.3\%) &
  32 (22.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{3} &
  165 (28.6\%) &
  43 (29.9\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{4} &
  187 (32.5\%) &
  49 (34.0\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{5} &
  39 (6.8\%) &
  8 (5.6\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{6} &
  -- &
  -- \\* \cmidrule(l){2-5} 
 &
  \textbf{\begin{tabular}[c]{@{}l@{}}PACU Duration, \\ median (IQR)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Phase 1 PACU \\ Duration, minutes\end{tabular}} &
  -- &
  -- \\* \cmidrule(l){2-5} 
 &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Hospital \\ Admission, no. (\%)\end{tabular}}} &
  \textbf{Yes} &
  -- &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{No} &
  -- &
  -- \\* \cmidrule(l){2-5} 
 &
  \textbf{\begin{tabular}[c]{@{}l@{}}Hospital \\ Duration, \\ median (IQR)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Hospital Admission \\ Duration, days\end{tabular}} &
  -- &
  -- \\* \cmidrule(l){2-5} 
 &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}ICU Admission, \\ no. (\%)\end{tabular}}} &
  \textbf{Yes} &
  -- &
  -- \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{No} &
  -- &
  -- \\* \cmidrule(l){2-5} 
 &
  \textbf{\begin{tabular}[c]{@{}l@{}}ICU Duration, \\ median (IQR)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}ICU Duration, \\ days\end{tabular}} &
  -- &
  -- \\* \cmidrule(l){2-5} 
 &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Unplanned \\ Admission,  no. (\%)\end{tabular}}} &
  \textbf{Yes} &
  5 (0.9\%) &
  2 (1.4\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{No} &
  571 (99.1\%) &
  142 (98.6\%) \\* \cmidrule(l){2-5} 
 &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Hospital \\ Mortality,  no. (\%)\end{tabular}}} &
  \textbf{Yes} &
  292 (50.7\%) &
  68 (47.2\%) \\* \cmidrule(l){3-5} 
 &
   &
  \textbf{No} &
  284 (49.3\%) &
  76 (52.8\%) \\* \bottomrule
\end{longtable}

==> (inline-1) <==
\begin{longtable}[c]{@{}lllllllllll@{}}
\toprule
 & Dentist & Fellow & \begin{tabular}[c]{@{}l@{}}Nurse \\ Anesthetist\end{tabular} & \begin{tabular}[c]{@{}l@{}}Nurse \\ Practitioner\end{tabular} & Osteopath & Pharmacist & Physician & \begin{tabular}[c]{@{}l@{}}Physician \\ Assistant\end{tabular} & Podiatrist & Resident \\* \midrule
\endfirsthead
\multicolumn{11}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\toprule
 & Dentist & Fellow & \begin{tabular}[c]{@{}l@{}}Nurse \\ Anesthetist\end{tabular} & \begin{tabular}[c]{@{}l@{}}Nurse \\ Practitioner\end{tabular} & Osteopath & Pharmacist & Physician & \begin{tabular}[c]{@{}l@{}}Physician \\ Assistant\end{tabular} & Podiatrist & Resident \\* \midrule
\endhead
\begin{tabular}[c]{@{}l@{}}Anesthesia Preprocedure Evaluation\end{tabular} & -- & 47 & 179 & 54 & -- & -- & 3346 & 83 & -- & 418 \\* \midrule
\begin{tabular}[c]{@{}l@{}}Assessment \& Plan Note\end{tabular} & -- & 30 & -- & 21 & -- & -- & 305 & 4 & -- & 14 \\* \midrule
Brief Op Note & -- & 415 & -- & 4 & -- & -- & 535 & 8 & -- & 1014 \\* \midrule
\begin{tabular}[c]{@{}l@{}}Brief Procedure Note\end{tabular} & 1 & 280 & -- & 33 & -- & -- & 280 & 23 & -- & 464 \\* \midrule
Consults & 3 & 1056 & 1 & 360 & -- & 1 & 2601 & 666 & 23 & 5842 \\* \midrule
\begin{tabular}[c]{@{}l@{}}Discharge Summary\end{tabular} & -- & 13 & -- & 125 & -- & -- & 222 & 116 & -- & 277 \\* \midrule
\begin{tabular}[c]{@{}l@{}}ED Procedure Notes\end{tabular} & -- & 13 & -- & 20 & -- & -- & 521 & 12 & -- & 550 \\* \midrule
\begin{tabular}[c]{@{}l@{}}ED Provider Notes\end{tabular} & -- & 70 & -- & 402 & -- & -- & 3579 & 161 & -- & 3401 \\* \midrule
H\&P & 90 & 2164 & -- & 642 & -- & 3 & 10920 & 1698 & 49 & 12583 \\* \midrule
\begin{tabular}[c]{@{}l@{}}H\&P (View-Only)\end{tabular} & 4 & 391 & -- & 561 & -- & -- & 4419 & 2545 & 187 & 2461 \\* \midrule
\begin{tabular}[c]{@{}l@{}}Hospital Course\end{tabular} & -- & 8 & -- & 63 & -- & -- & 79 & 93 & -- & 273 \\* \midrule
\begin{tabular}[c]{@{}l@{}}Interim Summary\end{tabular} & -- & -- & -- & 11 & -- & -- & 28 & 6 & -- & 51 \\* \midrule
\begin{tabular}[c]{@{}l@{}}Interval H\&P Note\end{tabular} & 5 & 566 & -- & 17 & -- & -- & 3658 & 822 & 36 & 4068 \\* \midrule
Op Note & 2 & 135 & -- & 1 & -- & -- & 2526 & 1 & 1 & 286 \\* \midrule
Procedures & -- & 122 & -- & 38 & -- & -- & 252 & 14 & -- & 323 \\* \midrule
\begin{tabular}[c]{@{}l@{}}Progress Notes\end{tabular} & 44 & 4687 & 5 & 12795 & 36 & 2267 & 87130 & 14103 & 1205 & 24578 \\* \midrule
\begin{tabular}[c]{@{}l@{}}Significant Event\end{tabular} & -- & 13 & -- & 10 & -- & -- & 48 & 11 & -- & 94 \\* \bottomrule
\caption{Count of final notes extracted from electronic health record to be considered in the construction of datasets. Only notes with the listed note type and author provider types were included. Notes with token length \texttt{<} 100 were also excluded as most of these notes were administrative or attending physician attestations which did not contain substantial clinical content.}
\label{tab:supptable1-notetypeauthortype}\\
\end{longtable}
\begin{longtable}[c]{@{}lr@{}}
\toprule
\textbf{Task}                               & \multicolumn{1}{l}{\textbf{Cost}} \\* \midrule
\endfirsthead
\endhead
\bottomrule
\endfoot
\endlastfoot
\textbf{ASA Physical Status Classification} & \$765.50                          \\
\textbf{Hospital Admission}                 & \$743.02                          \\
\textbf{ICU Admission}                      & \$795.52                          \\
\textbf{Unplanned Admission}                & \$764.09                          \\
\textbf{Hospital Mortality}                 & \$468.70                          \\
\textbf{PACU Phase 1 Duration}              & \$831.08                          \\
\textbf{Hospital Duration}                  & \$834.44                          \\
\textbf{ICU Duration}                       & \$799.66                          \\
\textbf{TOTAL}                              & \$6,002.01                        \\* \bottomrule
\caption{Cost for API calls to GPT-4 Turbo (gpt-4-1106) using the Microsoft Azure OpenAI Service. This includes costs for both input prompt tokens as well as output LLM generated tokens.}
\label{tab:supptable2-experimentcosts}
\end{longtable}
\begin{longtable}[c]{@{}lllll@{}}
\toprule
\multicolumn{5}{c}{\textbf{ASA Physical Status Classification: F1 Score}}                                      \\* \midrule
\endfirsthead
\endhead
\bottomrule
\endfoot
\endlastfoot
\textbf{}                      & \textbf{All}      & \textbf{Long}     & \textbf{Medium}   & \textbf{Short}    \\* \midrule
\textbf{Baseline}              & 0.17 (0.15, 0.19) & --                & --                & --                \\
\textbf{0-Shot | Notes}        & 0.41 (0.38, 0.44) & 0.45 (0.40, 0.50) & 0.40 (0.35, 0.45) & 0.38 (0.33, 0.43) \\
\textbf{0-Shot | Summary}      & 0.40 (0.37, 0.43) & 0.46 (0.41, 0.51) & 0.38 (0.32, 0.43) & 0.36 (0.31, 0.42) \\
\textbf{5-Shot | Summary}      & 0.41 (0.38, 0.44) & 0.47 (0.41, 0.52) & 0.39 (0.34, 0.44) & 0.36 (0.31, 0.42) \\
\textbf{10-Shot | Summary}     & 0.41 (0.38, 0.44) & 0.44 (0.38, 0.49) & 0.41 (0.35, 0.46) & 0.38 (0.33, 0.43) \\
\textbf{20-Shot | Summary}     & 0.43 (0.40, 0.46) & 0.46 (0.41, 0.51) & 0.43 (0.38, 0.49) & 0.40 (0.34, 0.45) \\
\textbf{50-Shot | Summary}     & 0.42 (0.39, 0.45) & 0.48 (0.43, 0.53) & 0.39 (0.34, 0.44) & 0.39 (0.34, 0.45) \\
\textbf{0-Shot CoT | Notes}    & 0.46 (0.43, 0.49) & 0.46 (0.41, 0.52) & 0.47 (0.41, 0.52) & 0.44 (0.39, 0.49) \\
\textbf{0-Shot CoT | Summary}  & 0.45 (0.42, 0.48) & 0.50 (0.44, 0.55) & 0.44 (0.38, 0.49) & 0.42 (0.36, 0.47) \\
\textbf{5-Shot CoT | Summary}  & 0.46 (0.43, 0.49) & 0.49 (0.43, 0.54) & 0.47 (0.42, 0.53) & 0.43 (0.37, 0.48) \\
\textbf{10-Shot CoT | Summary} & 0.48 (0.45, 0.52) & 0.48 (0.42, 0.53) & 0.51 (0.45, 0.56) & 0.46 (0.41, 0.52) \\
\textbf{20-Shot CoT | Summary} & 0.50 (0.47, 0.53) & 0.50 (0.45, 0.56) & 0.54 (0.49, 0.60) & 0.45 (0.40, 0.51) \\
\textbf{50-Shot CoT | Summary} & 0.50 (0.46, 0.53) & 0.53 (0.48, 0.59) & 0.50 (0.44, 0.55) & 0.45 (0.40, 0.51) \\* \bottomrule
\caption{F1 score with 95\% confidence interval for all cases as well as short, medium, long note length strata. Baseline is the score from a dummy classification model that randomly guesses the outcome variable.}
\label{tab:supptable3-asa_f1} \\
\end{longtable}

%%% MCC
\begin{longtable}[c]{@{}lllll@{}}
\toprule
\multicolumn{5}{c}{\textbf{ASA Physical Status Classification: Matthew's Correlation Coefficient (MCC)}}        \\* \midrule
\endfirsthead
\endhead
\bottomrule
\endfoot
\endlastfoot
\textbf{}                      & \textbf{All}       & \textbf{Long}     & \textbf{Medium}   & \textbf{Short}    \\* \midrule
\textbf{Baseline}              & 0.00 (-0.03, 0.03) & --                & --                & --                \\
\textbf{0-Shot | Notes}        & 0.27 (0.23, 0.30)  & 0.29 (0.23, 0.36) & 0.25 (0.19, 0.32) & 0.24 (0.18, 0.31) \\
\textbf{0-Shot | Summary}      & 0.25 (0.21, 0.29)  & 0.31 (0.25, 0.37) & 0.22 (0.16, 0.29) & 0.22 (0.16, 0.28) \\
\textbf{5-Shot | Summary}      & 0.26 (0.23, 0.30)  & 0.31 (0.25, 0.38) & 0.24 (0.17, 0.31) & 0.22 (0.15, 0.29) \\
\textbf{10-Shot | Summary}     & 0.27 (0.23, 0.31)  & 0.28 (0.21, 0.34) & 0.26 (0.20, 0.33) & 0.24 (0.17, 0.30) \\
\textbf{20-Shot | Summary}     & 0.30 (0.26, 0.33)  & 0.31 (0.24, 0.38) & 0.29 (0.22, 0.35) & 0.26 (0.19, 0.33) \\
\textbf{50-Shot | Summary}     & 0.28 (0.24, 0.32)  & 0.33 (0.26, 0.40) & 0.24 (0.17, 0.31) & 0.25 (0.19, 0.32) \\
\textbf{0-Shot CoT | Notes}    & 0.32 (0.28, 0.36)  & 0.30 (0.23, 0.37) & 0.33 (0.26, 0.40) & 0.31 (0.25, 0.38) \\
\textbf{0-Shot CoT | Summary}  & 0.31 (0.27, 0.35)  & 0.34 (0.27, 0.41) & 0.28 (0.22, 0.35) & 0.28 (0.21, 0.35) \\
\textbf{5-Shot CoT | Summary}  & 0.32 (0.28, 0.36)  & 0.34 (0.27, 0.41) & 0.32 (0.25, 0.39) & 0.27 (0.21, 0.34) \\
\textbf{10-Shot CoT | Summary} & 0.35 (0.31, 0.39)  & 0.33 (0.26, 0.40) & 0.37 (0.30, 0.43) & 0.32 (0.25, 0.39) \\
\textbf{20-Shot CoT | Summary} & 0.37 (0.33, 0.41)  & 0.36 (0.29, 0.43) & 0.41 (0.35, 0.48) & 0.31 (0.24, 0.37) \\
\textbf{50-Shot CoT | Summary} & 0.36 (0.32, 0.40)  & 0.40 (0.33, 0.47) & 0.35 (0.29, 0.42) & 0.30 (0.23, 0.37) \\* \bottomrule
\caption{Matthew's Correlation Coefficient (MCC) with 95\% confidence interval for all cases as well as short, medium, long note length strata. Baseline is the score from a dummy classification model that randomly guesses the outcome variable.}
\label{tab:supptable3-asa_mcc}
\end{longtable}

%%% TPR
\begin{landscape}
\begin{longtable}[c]{@{}lllllll@{}}
\toprule
\multicolumn{7}{c}{\textbf{True Positive Rate (TPR, Sensitivity, Recall)}}                                                                          \\* \midrule
\endfirsthead
\multicolumn{7}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\toprule
\multicolumn{7}{c}{\textbf{True Positive Rate (TPR, Sensitivity, Recall)}}                                                                          \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
 &
  \multicolumn{1}{r}{\textbf{1}} &
  \multicolumn{1}{r}{\textbf{2}} &
  \multicolumn{1}{r}{\textbf{3}} &
  \multicolumn{1}{r}{\textbf{4}} &
  \multicolumn{1}{r}{\textbf{5}} &
  \multicolumn{1}{r}{\textbf{6}} \\* \midrule
\textbf{Baseline}              & 0.18 (0.12, 0.24) & 0.24 (0.18, 0.31) & 0.22 (0.16, 0.28) & 0.23 (0.17, 0.29) & 0.12 (0.08, 0.17) & 0.02 (0.00, 0.04) \\
\textbf{0-Shot | Notes}        & 0.85 (0.62, 1.00) & 0.37 (0.32, 0.42) & 0.36 (0.31, 0.40) & 0.51 (0.44, 0.59) & 0.65 (0.52, 0.77) & 0.64 (0.00, 1.00) \\
\textbf{0-Shot | Summary}      & 0.89 (0.72, 1.00) & 0.35 (0.31, 0.40) & 0.35 (0.31, 0.40) & 0.52 (0.45, 0.61) & 0.55 (0.41, 0.68) & 0.62 (0.00, 1.00) \\
\textbf{5-Shot | Summary}      & 0.81 (0.61, 0.96) & 0.35 (0.30, 0.40) & 0.34 (0.30, 0.38) & 0.57 (0.49, 0.65) & 0.65 (0.52, 0.77) & 0.74 (0.00, 1.00) \\
\textbf{10-Shot | Summary}     & 0.89 (0.72, 1.00) & 0.35 (0.30, 0.40) & 0.35 (0.30, 0.40) & 0.53 (0.45, 0.61) & 0.62 (0.50, 0.74) & 0.86 (0.50, 1.00) \\
\textbf{20-Shot | Summary}     & 0.78 (0.63, 0.92) & 0.37 (0.33, 0.42) & 0.35 (0.30, 0.40) & 0.58 (0.50, 0.66) & 0.63 (0.52, 0.74) & 0.90 (0.67, 1.00) \\
\textbf{50-Shot | Summary}     & 0.67 (0.53, 0.80) & 0.37 (0.32, 0.42) & 0.33 (0.28, 0.37) & 0.55 (0.47, 0.64) & 0.64 (0.52, 0.74) & 0.80 (0.50, 1.00) \\
\textbf{0-Shot CoT | Notes}    & 0.88 (0.78, 0.96) & 0.40 (0.35, 0.45) & 0.38 (0.33, 0.43) & 0.52 (0.46, 0.59) & 1.00 (1.00, 1.00) & 0.91 (0.67, 1.00) \\
\textbf{0-Shot CoT | Summary}  & 0.78 (0.68, 0.88) & 0.38 (0.33, 0.43) & 0.39 (0.33, 0.44) & 0.54 (0.47, 0.60) & 0.54 (0.22, 0.86) & 0.88 (0.60, 1.00) \\
\textbf{5-Shot CoT | Summary}  & 0.75 (0.67, 0.83) & 0.40 (0.35, 0.45) & 0.35 (0.30, 0.41) & 0.53 (0.45, 0.60) & 0.77 (0.50, 1.00) & 0.91 (0.67, 1.00) \\
\textbf{10-Shot CoT | Summary} & 0.72 (0.64, 0.79) & 0.42 (0.37, 0.48) & 0.37 (0.32, 0.42) & 0.54 (0.47, 0.62) & 0.71 (0.50, 0.89) & 0.90 (0.67, 1.00) \\
\textbf{20-Shot CoT | Summary} & 0.74 (0.66, 0.80) & 0.45 (0.40, 0.50) & 0.37 (0.32, 0.42) & 0.54 (0.46, 0.61) & 0.71 (0.54, 0.87) & 0.91 (0.67, 1.00) \\
\textbf{50-Shot CoT | Summary} & 0.68 (0.61, 0.75) & 0.42 (0.37, 0.47) & 0.39 (0.33, 0.44) & 0.56 (0.49, 0.64) & 0.74 (0.59, 0.87) & 0.91 (0.67, 1.00) \\* \bottomrule
\caption{True Positive Rate (Sensitivity) derived from confusion matrix.}
\label{tab:supptable3-asa_tpr}\\
\end{longtable}

%%% TNR
\begin{longtable}[c]{@{}lllllll@{}}
\toprule
\multicolumn{7}{c}{\textbf{True Negative Rate (TNR, Specificity)}}                                                                                     \\* \midrule
\endfirsthead
\multicolumn{7}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\toprule
\multicolumn{7}{c}{\textbf{True Negative Rate (TNR, Specificity)}}                                                                                     \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
 &
  \multicolumn{1}{r}{\textbf{1}} &
  \multicolumn{1}{r}{\textbf{2}} &
  \multicolumn{1}{r}{\textbf{3}} &
  \multicolumn{1}{r}{\textbf{4}} &
  \multicolumn{1}{r}{\textbf{5}} &
  \multicolumn{1}{r}{\textbf{6}} \\* \midrule
\textbf{Baseline}              & 0.77 (0.74, 0.80) & 0.77 (0.74, 0.80) & 0.79 (0.76, 0.82) & 0.78 (0.75, 0.81) & 0.90 (0.88, 0.92) & 0.99 (0.99, 1.00) \\
\textbf{0-Shot | Notes}        & 0.79 (0.77, 0.82) & 0.85 (0.82, 0.87) & 0.88 (0.86, 0.91) & 0.83 (0.81, 0.86) & 0.93 (0.91, 0.94) & 0.99 (0.99, 1.00) \\
\textbf{0-Shot | Summary}      & 0.79 (0.77, 0.82) & 0.84 (0.81, 0.87) & 0.89 (0.86, 0.91) & 0.83 (0.80, 0.85) & 0.92 (0.90, 0.94) & 0.99 (0.99, 1.00) \\
\textbf{5-Shot | Summary}      & 0.79 (0.77, 0.82) & 0.83 (0.80, 0.86) & 0.88 (0.85, 0.91) & 0.84 (0.81, 0.86) & 0.93 (0.91, 0.95) & 0.99 (0.99, 1.00) \\
\textbf{10-Shot | Summary}     & 0.79 (0.77, 0.82) & 0.83 (0.80, 0.86) & 0.88 (0.85, 0.90) & 0.83 (0.81, 0.86) & 0.93 (0.92, 0.95) & 1.00 (0.99, 1.00) \\
\textbf{20-Shot | Summary}     & 0.80 (0.78, 0.82) & 0.85 (0.82, 0.88) & 0.87 (0.85, 0.90) & 0.84 (0.81, 0.86) & 0.94 (0.92, 0.95) & 1.00 (1.00, 1.00) \\
\textbf{50-Shot | Summary}     & 0.80 (0.78, 0.83) & 0.84 (0.81, 0.87) & 0.86 (0.83, 0.88) & 0.83 (0.81, 0.86) & 0.94 (0.93, 0.96) & 1.00 (1.00, 1.00) \\
\textbf{0-Shot CoT | Notes}    & 0.82 (0.79, 0.84) & 0.87 (0.84, 0.89) & 0.88 (0.86, 0.91) & 0.85 (0.83, 0.88) & 0.91 (0.89, 0.92) & 1.00 (1.00, 1.00) \\
\textbf{0-Shot CoT | Summary}  & 0.82 (0.80, 0.84) & 0.85 (0.82, 0.87) & 0.87 (0.84, 0.90) & 0.87 (0.85, 0.90) & 0.90 (0.88, 0.92) & 1.00 (0.99, 1.00) \\
\textbf{5-Shot CoT | Summary}  & 0.85 (0.83, 0.88) & 0.85 (0.83, 0.88) & 0.85 (0.83, 0.88) & 0.85 (0.82, 0.87) & 0.90 (0.89, 0.92) & 1.00 (1.00, 1.00) \\
\textbf{10-Shot CoT | Summary} & 0.87 (0.85, 0.89) & 0.86 (0.84, 0.89) & 0.86 (0.83, 0.89) & 0.84 (0.82, 0.87) & 0.91 (0.89, 0.93) & 1.00 (1.00, 1.00) \\
\textbf{20-Shot CoT | Summary} & 0.88 (0.86, 0.90) & 0.87 (0.85, 0.90) & 0.86 (0.83, 0.88) & 0.84 (0.81, 0.86) & 0.91 (0.90, 0.93) & 1.00 (1.00, 1.00) \\
\textbf{50-Shot CoT | Summary} & 0.87 (0.85, 0.89) & 0.86 (0.83, 0.88) & 0.86 (0.84, 0.89) & 0.84 (0.82, 0.87) & 0.92 (0.91, 0.94) & 1.00 (1.00, 1.00) \\* \bottomrule
\caption{True Negative Rate (Specificity) derived from confusion matrix.}
\label{tab:supptable3-asa_tnr}\\
\end{longtable}
\end{landscape}

%%% PPV
\begin{landscape}
\begin{longtable}[c]{@{}lllllll@{}}
\toprule
\multicolumn{7}{c}{\textbf{Positive Predictive Value (PPV, Precision)}}                                                                                \\* \midrule
\endfirsthead
\multicolumn{7}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\toprule
\multicolumn{7}{c}{\textbf{Positive Predictive Value (PPV, Precision)}}                                                                                \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
 &
  \multicolumn{1}{r}{\textbf{1}} &
  \multicolumn{1}{r}{\textbf{2}} &
  \multicolumn{1}{r}{\textbf{3}} &
  \multicolumn{1}{r}{\textbf{4}} &
  \multicolumn{1}{r}{\textbf{5}} &
  \multicolumn{1}{r}{\textbf{6}} \\* \midrule
\textbf{Baseline}              & 0.04 (0.03, 0.06) & 0.05 (0.04, 0.07) & 0.04 (0.03, 0.06) & 0.05 (0.04, 0.07) & 0.02 (0.01, 0.03) & 0.00 (0.00, 0.01) \\
\textbf{0-Shot | Notes}        & 0.01 (0.01, 0.02) & 0.18 (0.15, 0.21) & 0.18 (0.15, 0.21) & 0.11 (0.09, 0.14) & 0.04 (0.03, 0.05) & 0.00 (0.00, 0.01) \\
\textbf{0-Shot | Summary}      & 0.02 (0.01, 0.03) & 0.17 (0.14, 0.20) & 0.19 (0.15, 0.22) & 0.10 (0.08, 0.13) & 0.03 (0.02, 0.04) & 0.00 (0.00, 0.00) \\
\textbf{5-Shot | Summary}      & 0.02 (0.01, 0.03) & 0.15 (0.12, 0.18) & 0.18 (0.15, 0.22) & 0.11 (0.09, 0.14) & 0.04 (0.03, 0.06) & 0.00 (0.00, 0.01) \\
\textbf{10-Shot | Summary}     & 0.02 (0.01, 0.03) & 0.16 (0.13, 0.19) & 0.18 (0.15, 0.21) & 0.11 (0.08, 0.13) & 0.05 (0.03, 0.06) & 0.01 (0.00, 0.01) \\
\textbf{20-Shot | Summary}     & 0.03 (0.02, 0.05) & 0.18 (0.15, 0.21) & 0.17 (0.14, 0.20) & 0.11 (0.09, 0.13) & 0.05 (0.04, 0.07) & 0.01 (0.00, 0.01) \\
\textbf{50-Shot | Summary}     & 0.04 (0.03, 0.05) & 0.17 (0.14, 0.20) & 0.15 (0.13, 0.19) & 0.11 (0.08, 0.13) & 0.06 (0.04, 0.07) & 0.01 (0.00, 0.01) \\
\textbf{0-Shot CoT | Notes}    & 0.06 (0.04, 0.07) & 0.19 (0.16, 0.23) & 0.17 (0.14, 0.20) & 0.14 (0.11, 0.17) & 0.01 (0.01, 0.02) & 0.01 (0.00, 0.02) \\
\textbf{0-Shot CoT | Summary}  & 0.06 (0.05, 0.08) & 0.18 (0.15, 0.21) & 0.16 (0.13, 0.19) & 0.17 (0.14, 0.20) & 0.01 (0.00, 0.01) & 0.01 (0.00, 0.01) \\
\textbf{5-Shot CoT | Summary}  & 0.12 (0.09, 0.14) & 0.18 (0.15, 0.21) & 0.14 (0.12, 0.17) & 0.13 (0.11, 0.16) & 0.01 (0.00, 0.02) & 0.01 (0.00, 0.02) \\
\textbf{10-Shot CoT | Summary} & 0.14 (0.11, 0.17) & 0.18 (0.15, 0.22) & 0.15 (0.12, 0.18) & 0.12 (0.10, 0.15) & 0.02 (0.01, 0.03) & 0.01 (0.00, 0.01) \\
\textbf{20-Shot CoT | Summary} & 0.15 (0.12, 0.18) & 0.19 (0.16, 0.22) & 0.15 (0.12, 0.17) & 0.12 (0.09, 0.14) & 0.02 (0.01, 0.04) & 0.01 (0.00, 0.02) \\
\textbf{50-Shot CoT | Summary} & 0.14 (0.12, 0.17) & 0.18 (0.15, 0.21) & 0.15 (0.12, 0.18) & 0.12 (0.10, 0.15) & 0.03 (0.02, 0.05) & 0.01 (0.00, 0.02) \\* \bottomrule
\caption{Positive Predictive Value (precision) derived from confusion matrix.}
\label{tab:supptable3-asa_ppv}\\
\end{longtable}

%%% NPV
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
% \usepackage{lscape}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}[c]{@{}lllllll@{}}
\toprule
\multicolumn{7}{c}{\textbf{Negative Predictive Value (NPV)}}                                                                                           \\* \midrule
\endfirsthead
\multicolumn{7}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\toprule
\multicolumn{7}{c}{\textbf{Negative Predictive Value (NPV)}}                                                                                           \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
 &
  \multicolumn{1}{r}{\textbf{1}} &
  \multicolumn{1}{r}{\textbf{2}} &
  \multicolumn{1}{r}{\textbf{3}} &
  \multicolumn{1}{r}{\textbf{4}} &
  \multicolumn{1}{r}{\textbf{5}} &
  \multicolumn{1}{r}{\textbf{6}} \\* \midrule
\textbf{Baseline}              & 0.81 (0.78, 0.84) & 0.84 (0.81, 0.86) & 0.85 (0.82, 0.87) & 0.83 (0.80, 0.85) & 0.83 (0.81, 0.86) & 0.85 (0.82, 0.87) \\
\textbf{0-Shot | Notes}        & 1.00 (0.99, 1.00) & 0.70 (0.67, 0.73) & 0.68 (0.65, 0.71) & 0.89 (0.87, 0.91) & 0.98 (0.97, 0.99) & 1.00 (1.00, 1.00) \\
\textbf{0-Shot | Summary}      & 1.00 (0.99, 1.00) & 0.69 (0.66, 0.72) & 0.66 (0.63, 0.69) & 0.91 (0.89, 0.93) & 0.98 (0.96, 0.98) & 1.00 (1.00, 1.00) \\
\textbf{5-Shot | Summary}      & 0.99 (0.99, 1.00) & 0.71 (0.68, 0.75) & 0.64 (0.61, 0.68) & 0.91 (0.89, 0.93) & 0.98 (0.97, 0.99) & 1.00 (1.00, 1.00) \\
\textbf{10-Shot | Summary}     & 1.00 (0.99, 1.00) & 0.70 (0.67, 0.73) & 0.67 (0.64, 0.71) & 0.91 (0.88, 0.93) & 0.97 (0.96, 0.98) & 1.00 (1.00, 1.00) \\
\textbf{20-Shot | Summary}     & 0.99 (0.98, 1.00) & 0.71 (0.67, 0.74) & 0.68 (0.65, 0.72) & 0.92 (0.90, 0.94) & 0.97 (0.96, 0.98) & 1.00 (1.00, 1.00) \\
\textbf{50-Shot | Summary}     & 0.98 (0.97, 0.99) & 0.72 (0.69, 0.75) & 0.68 (0.65, 0.71) & 0.91 (0.90, 0.93) & 0.97 (0.96, 0.98) & 1.00 (0.99, 1.00) \\
\textbf{0-Shot CoT | Notes}    & 0.99 (0.99, 1.00) & 0.71 (0.68, 0.74) & 0.73 (0.69, 0.76) & 0.87 (0.85, 0.89) & 1.00 (1.00, 1.00) & 1.00 (1.00, 1.00) \\
\textbf{0-Shot CoT | Summary}  & 0.98 (0.97, 0.99) & 0.71 (0.68, 0.74) & 0.75 (0.72, 0.78) & 0.86 (0.83, 0.88) & 0.99 (0.99, 1.00) & 1.00 (1.00, 1.00) \\
\textbf{5-Shot CoT | Summary}  & 0.96 (0.95, 0.97) & 0.73 (0.70, 0.76) & 0.74 (0.71, 0.77) & 0.88 (0.86, 0.90) & 1.00 (0.99, 1.00) & 1.00 (1.00, 1.00) \\
\textbf{10-Shot CoT | Summary} & 0.95 (0.93, 0.96) & 0.75 (0.72, 0.78) & 0.75 (0.72, 0.78) & 0.90 (0.88, 0.92) & 0.99 (0.99, 1.00) & 1.00 (1.00, 1.00) \\
\textbf{20-Shot CoT | Summary} & 0.95 (0.93, 0.96) & 0.77 (0.74, 0.80) & 0.75 (0.72, 0.78) & 0.90 (0.88, 0.92) & 0.99 (0.98, 1.00) & 1.00 (1.00, 1.00) \\
\textbf{50-Shot CoT | Summary} & 0.93 (0.92, 0.95) & 0.76 (0.73, 0.79) & 0.77 (0.74, 0.80) & 0.91 (0.88, 0.93) & 0.99 (0.98, 0.99) & 1.00 (1.00, 1.00) \\* \bottomrule
\caption{Negative Predictive Value derived from confusion matrix.}
\label{tab:supptable3-asa_npv}\\
\end{longtable}
\begin{longtable}[c]{@{}lllll@{}}
\toprule
\multicolumn{5}{c}{\textbf{Hospital Admission: F1 Score}}                                                      \\* \midrule
\endfirsthead
\multicolumn{5}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\toprule
\multicolumn{5}{c}{\textbf{Hospital Admission: F1 Score}}                                                      \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
\textbf{}                      & \textbf{All}      & \textbf{Long}     & \textbf{Medium}   & \textbf{Short}    \\* \midrule
\textbf{Baseline}              & 0.52 (0.49, 0.55) & --                & --                & --                \\
\textbf{0-Shot | Notes}        & 0.58 (0.55, 0.61) & 0.56 (0.51, 0.62) & 0.57 (0.52, 0.62) & 0.60 (0.54, 0.65) \\
\textbf{0-Shot | Summary}      & 0.62 (0.58, 0.65) & 0.62 (0.57, 0.67) & 0.61 (0.56, 0.66) & 0.61 (0.56, 0.66) \\
\textbf{5-Shot | Summary}      & 0.56 (0.53, 0.59) & 0.59 (0.54, 0.65) & 0.56 (0.51, 0.62) & 0.54 (0.48, 0.59) \\
\textbf{10-Shot | Summary}     & 0.59 (0.56, 0.62) & 0.59 (0.54, 0.64) & 0.59 (0.54, 0.65) & 0.58 (0.52, 0.63) \\
\textbf{20-Shot | Summary}     & 0.62 (0.59, 0.65) & 0.62 (0.56, 0.67) & 0.63 (0.58, 0.68) & 0.61 (0.55, 0.66) \\
\textbf{50-Shot | Summary}     & 0.61 (0.58, 0.64) & 0.63 (0.58, 0.68) & 0.62 (0.57, 0.67) & 0.57 (0.52, 0.63) \\
\textbf{0-Shot CoT | Notes}    & 0.62 (0.59, 0.65) & 0.61 (0.56, 0.66) & 0.61 (0.56, 0.66) & 0.64 (0.59, 0.69) \\
\textbf{0-Shot CoT | Summary}  & 0.63 (0.59, 0.66) & 0.63 (0.58, 0.68) & 0.64 (0.59, 0.69) & 0.61 (0.55, 0.66) \\
\textbf{5-Shot CoT | Summary}  & 0.60 (0.57, 0.63) & 0.61 (0.55, 0.65) & 0.63 (0.58, 0.68) & 0.56 (0.50, 0.61) \\
\textbf{10-Shot CoT | Summary} & 0.62 (0.59, 0.65) & 0.62 (0.57, 0.67) & 0.62 (0.56, 0.67) & 0.63 (0.57, 0.68) \\
\textbf{20-Shot CoT | Summary} & 0.63 (0.60, 0.66) & 0.64 (0.59, 0.69) & 0.62 (0.57, 0.67) & 0.63 (0.57, 0.68) \\
\textbf{50-Shot CoT | Summary} & 0.64 (0.61, 0.67) & 0.64 (0.59, 0.69) & 0.65 (0.60, 0.70) & 0.63 (0.57, 0.68) \\* \bottomrule
\caption{F1 score with 95\% confidence interval for all cases as well as short, medium, long note length strata. Baseline is the score from a dummy classification model that randomly guesses the outcome variable.}
\label{tab:supptable4-hospitaladmission_f1} \\
\end{longtable}

%%% MCC
\begin{longtable}[c]{@{}lllll@{}}
\toprule
\multicolumn{5}{c}{\textbf{Hospital Admission: Matthew's Correlation Coefficient (MCC)}}                        \\* \midrule
\endfirsthead
\multicolumn{5}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\toprule
\multicolumn{5}{c}{\textbf{Hospital Admission: Matthew's Correlation Coefficient (MCC)}}                        \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
\textbf{}                      & \textbf{All}       & \textbf{Long}     & \textbf{Medium}   & \textbf{Short}    \\* \midrule
\textbf{Baseline}              & 0.05 (-0.01, 0.11) & --                & --                & --                \\
\textbf{0-Shot | Notes}        & 0.28 (0.22, 0.33)  & 0.20 (0.09, 0.29) & 0.28 (0.18, 0.36) & 0.31 (0.22, 0.40) \\
\textbf{0-Shot | Summary}      & 0.27 (0.21, 0.33)  & 0.29 (0.19, 0.39) & 0.26 (0.16, 0.36) & 0.22 (0.11, 0.32) \\
\textbf{5-Shot | Summary}      & 0.25 (0.20, 0.31)  & 0.28 (0.19, 0.37) & 0.24 (0.14, 0.34) & 0.22 (0.11, 0.31) \\
\textbf{10-Shot | Summary}     & 0.28 (0.23, 0.34)  & 0.27 (0.17, 0.36) & 0.28 (0.19, 0.37) & 0.27 (0.17, 0.36) \\
\textbf{20-Shot | Summary}     & 0.33 (0.27, 0.38)  & 0.30 (0.21, 0.39) & 0.33 (0.23, 0.42) & 0.31 (0.21, 0.40) \\
\textbf{50-Shot | Summary}     & 0.29 (0.23, 0.34)  & 0.30 (0.20, 0.40) & 0.32 (0.23, 0.41) & 0.23 (0.12, 0.33) \\
\textbf{0-Shot CoT | Notes}    & 0.30 (0.24, 0.36)  & 0.26 (0.16, 0.36) & 0.27 (0.17, 0.37) & 0.36 (0.27, 0.44) \\
\textbf{0-Shot CoT | Summary}  & 0.33 (0.27, 0.38)  & 0.32 (0.22, 0.41) & 0.34 (0.25, 0.44) & 0.29 (0.19, 0.38) \\
\textbf{5-Shot CoT | Summary}  & 0.31 (0.26, 0.36)  & 0.29 (0.19, 0.38) & 0.37 (0.29, 0.45) & 0.24 (0.14, 0.34) \\
\textbf{10-Shot CoT | Summary} & 0.34 (0.29, 0.39)  & 0.31 (0.22, 0.40) & 0.34 (0.24, 0.42) & 0.34 (0.24, 0.43) \\
\textbf{20-Shot CoT | Summary} & 0.35 (0.30, 0.40)  & 0.35 (0.26, 0.44) & 0.34 (0.25, 0.43) & 0.33 (0.23, 0.42) \\
\textbf{50-Shot CoT | Summary} & 0.35 (0.30, 0.40)  & 0.34 (0.25, 0.43) & 0.36 (0.27, 0.45) & 0.32 (0.22, 0.41) \\* \bottomrule
\caption{Matthew's Correlation Coefficient (MCC) with 95\% confidence interval for all cases as well as short, medium, long note length strata. Baseline is the score from a dummy classification model that randomly guesses the outcome variable.}
\label{tab:supptable4-hospitaladmission_mcc} \\
\end{longtable}

% TPR, TNR, PPV, NPV
\begin{longtable}[c]{@{}lllll@{}}
\toprule
\multicolumn{5}{c}{\textbf{Hospital Admission}}                                                                \\* \midrule
\endfirsthead
\endhead
\bottomrule
\endfoot
\endlastfoot
 &
  \textbf{\begin{tabular}[c]{@{}l@{}}True Positive \\ Rate (TPR, \\ Sensitivity, \\ Recall)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}True Negative \\ Rate (TNR, \\ Specificity)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Positive \\ Predictive \\ Value (PPV, \\ Precision)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Negative \\ Predictive \\ Value (NPV)\end{tabular}} \\* \midrule
\textbf{Baseline}              & 0.42 (0.38, 0.46) & 0.63 (0.59, 0.67) & 0.36 (0.30, 0.41) & 0.51 (0.47, 0.55) \\
\textbf{0-Shot | Notes}        & 0.48 (0.44, 0.52) & 0.82 (0.77, 0.86) & 0.57 (0.50, 0.65) & 0.38 (0.35, 0.42) \\
\textbf{0-Shot | Summary}      & 0.51 (0.47, 0.55) & 0.76 (0.72, 0.80) & 0.49 (0.43, 0.56) & 0.53 (0.49, 0.57) \\
\textbf{5-Shot | Summary}      & 0.47 (0.44, 0.51) & 0.81 (0.76, 0.85) & 0.57 (0.49, 0.65) & 0.37 (0.33, 0.40) \\
\textbf{10-Shot | Summary}     & 0.49 (0.45, 0.52) & 0.82 (0.77, 0.86) & 0.56 (0.49, 0.64) & 0.41 (0.37, 0.45) \\
\textbf{20-Shot | Summary}     & 0.51 (0.47, 0.55) & 0.83 (0.79, 0.86) & 0.56 (0.49, 0.63) & 0.46 (0.43, 0.50) \\
\textbf{50-Shot | Summary}     & 0.50 (0.46, 0.54) & 0.79 (0.75, 0.83) & 0.53 (0.46, 0.60) & 0.48 (0.44, 0.52) \\
\textbf{0-Shot CoT | Notes}    & 0.51 (0.47, 0.55) & 0.79 (0.75, 0.83) & 0.53 (0.46, 0.60) & 0.50 (0.46, 0.54) \\
\textbf{0-Shot CoT | Summary}  & 0.52 (0.48, 0.55) & 0.81 (0.77, 0.85) & 0.54 (0.48, 0.62) & 0.49 (0.45, 0.53) \\
\textbf{5-Shot CoT | Summary}  & 0.50 (0.46, 0.53) & 0.84 (0.80, 0.88) & 0.58 (0.51, 0.65) & 0.41 (0.37, 0.45) \\
\textbf{10-Shot CoT | Summary} & 0.51 (0.48, 0.55) & 0.85 (0.81, 0.88) & 0.57 (0.50, 0.65) & 0.45 (0.41, 0.49) \\
\textbf{20-Shot CoT | Summary} & 0.52 (0.48, 0.56) & 0.84 (0.80, 0.88) & 0.57 (0.50, 0.64) & 0.48 (0.44, 0.52) \\
\textbf{50-Shot CoT | Summary} & 0.53 (0.49, 0.57) & 0.83 (0.79, 0.86) & 0.55 (0.48, 0.62) & 0.51 (0.47, 0.55) \\* \bottomrule
\caption{True positive rate (TPR, sensitivity), true negative rate (TNR, specificity), positive predictive value (PPV), and negative predictive value (NPV) derived from confusion matrix.}
\label{tab:supptable4-hospitaladmission-tpr_npr_ppv_npv}\\
\end{longtable}
\begin{longtable}[c]{@{}lllll@{}}
\toprule
\multicolumn{5}{c}{\textbf{ICU Admission: F1 Score}}                                                           \\* \midrule
\endfirsthead
\multicolumn{5}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\toprule
\multicolumn{5}{c}{\textbf{ICU Admission: F1 Score}}                                                           \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
\textbf{}                      & \textbf{All}      & \textbf{Long}     & \textbf{Medium}   & \textbf{Short}    \\* \midrule
\textbf{Baseline}              & 0.52 (0.49, 0.56) & --                & --                & --                \\
\textbf{0-Shot | Notes}        & 0.80 (0.77, 0.82) & 0.74 (0.70, 0.79) & 0.82 (0.78, 0.86) & 0.83 (0.79, 0.87) \\
\textbf{0-Shot | Summary}      & 0.77 (0.74, 0.80) & 0.74 (0.69, 0.78) & 0.78 (0.73, 0.82) & 0.79 (0.75, 0.84) \\
\textbf{5-Shot | Summary}      & 0.78 (0.76, 0.81) & 0.75 (0.70, 0.79) & 0.80 (0.76, 0.84) & 0.80 (0.76, 0.84) \\
\textbf{10-Shot | Summary}     & 0.79 (0.77, 0.82) & 0.77 (0.72, 0.81) & 0.78 (0.74, 0.83) & 0.82 (0.78, 0.86) \\
\textbf{20-Shot | Summary}     & 0.79 (0.76, 0.81) & 0.76 (0.71, 0.80) & 0.78 (0.74, 0.83) & 0.81 (0.77, 0.86) \\
\textbf{50-Shot | Summary}     & 0.80 (0.77, 0.82) & 0.77 (0.72, 0.81) & 0.82 (0.78, 0.86) & 0.81 (0.77, 0.85) \\
\textbf{0-Shot CoT | Notes}    & 0.78 (0.76, 0.81) & 0.73 (0.68, 0.78) & 0.80 (0.76, 0.84) & 0.82 (0.78, 0.86) \\
\textbf{0-Shot CoT | Summary}  & 0.78 (0.76, 0.81) & 0.74 (0.69, 0.78) & 0.80 (0.75, 0.84) & 0.81 (0.77, 0.85) \\
\textbf{5-Shot CoT | Summary}  & 0.81 (0.78, 0.83) & 0.76 (0.71, 0.80) & 0.82 (0.78, 0.86) & 0.84 (0.81, 0.88) \\
\textbf{10-Shot CoT | Summary} & 0.81 (0.78, 0.83) & 0.77 (0.72, 0.81) & 0.83 (0.79, 0.86) & 0.83 (0.79, 0.87) \\
\textbf{20-Shot CoT | Summary} & 0.80 (0.78, 0.83) & 0.80 (0.76, 0.84) & 0.80 (0.76, 0.84) & 0.80 (0.75, 0.84) \\
\textbf{50-Shot CoT | Summary} & 0.79 (0.77, 0.81) & 0.75 (0.70, 0.80) & 0.81 (0.76, 0.85) & 0.81 (0.77, 0.86) \\* \bottomrule
\caption{F1 score with 95\% confidence interval for all cases as well as short, medium, long note length strata. Baseline is the score from a dummy classification model that randomly guesses the outcome variable.}
\label{tab:supptable5-icuadmission_f1} \\
\end{longtable}

%%% MCC
\begin{longtable}[c]{@{}lllll@{}}
\toprule
\multicolumn{5}{c}{\textbf{ICU Admission: Matthew's Correlation Coefficient (MCC)}}                             \\* \midrule
\endfirsthead
\multicolumn{5}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\toprule
\multicolumn{5}{c}{\textbf{ICU Admission: Matthew's Correlation Coefficient (MCC)}}                             \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
\textbf{}                      & \textbf{All}       & \textbf{Long}     & \textbf{Medium}   & \textbf{Short}    \\* \midrule
\textbf{Baseline}              & 0.05 (-0.01, 0.11) & --                & --                & --                \\
\textbf{0-Shot | Notes}        & 0.60 (0.55, 0.65)  & 0.46 (0.36, 0.55) & 0.64 (0.55, 0.72) & 0.65 (0.56, 0.73) \\
\textbf{0-Shot | Summary}      & 0.54 (0.49, 0.59)  & 0.45 (0.35, 0.55) & 0.56 (0.48, 0.65) & 0.56 (0.47, 0.65) \\
\textbf{5-Shot | Summary}      & 0.57 (0.51, 0.62)  & 0.47 (0.36, 0.56) & 0.61 (0.52, 0.69) & 0.59 (0.49, 0.68) \\
\textbf{10-Shot | Summary}     & 0.58 (0.53, 0.63)  & 0.52 (0.42, 0.60) & 0.57 (0.49, 0.66) & 0.62 (0.54, 0.71) \\
\textbf{20-Shot | Summary}     & 0.57 (0.52, 0.62)  & 0.49 (0.39, 0.59) & 0.57 (0.48, 0.66) & 0.61 (0.52, 0.70) \\
\textbf{50-Shot | Summary}     & 0.60 (0.55, 0.65)  & 0.51 (0.42, 0.60) & 0.65 (0.56, 0.72) & 0.61 (0.52, 0.70) \\
\textbf{0-Shot CoT | Notes}    & 0.57 (0.52, 0.62)  & 0.44 (0.34, 0.53) & 0.61 (0.52, 0.69) & 0.62 (0.54, 0.71) \\
\textbf{0-Shot CoT | Summary}  & 0.56 (0.51, 0.61)  & 0.45 (0.35, 0.54) & 0.59 (0.51, 0.68) & 0.61 (0.51, 0.69) \\
\textbf{5-Shot CoT | Summary}  & 0.62 (0.57, 0.67)  & 0.50 (0.40, 0.59) & 0.65 (0.56, 0.72) & 0.68 (0.59, 0.76) \\
\textbf{10-Shot CoT | Summary} & 0.61 (0.57, 0.67)  & 0.51 (0.41, 0.60) & 0.66 (0.58, 0.73) & 0.64 (0.56, 0.72) \\
\textbf{20-Shot CoT | Summary} & 0.60 (0.56, 0.65)  & 0.58 (0.49, 0.66) & 0.62 (0.53, 0.69) & 0.58 (0.49, 0.67) \\
\textbf{50-Shot CoT | Summary} & 0.59 (0.53, 0.63)  & 0.49 (0.39, 0.58) & 0.62 (0.54, 0.70) & 0.61 (0.53, 0.70) \\* \bottomrule
\caption{Matthew's Correlation Coefficient (MCC) with 95\% confidence interval for all cases as well as short, medium, long note length strata. Baseline is the score from a dummy classification model that randomly guesses the outcome variable.}
\label{tab:supptable5-icuadmission_mcc} \\
\end{longtable}

%%% TPR, TNR, PPV, NPV
\begin{longtable}[c]{@{}lllll@{}}
\toprule
\multicolumn{5}{c}{\textbf{ICU Admission}}                                                                     \\* \midrule
\endfirsthead
\endhead
\bottomrule
\endfoot
\endlastfoot
 &
  \textbf{\begin{tabular}[c]{@{}l@{}}True Positive \\ Rate (TPR, \\ Sensitivity, \\ Recall)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}True Negative \\ Rate (TNR, \\ Specificity)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Positive \\ Predictive \\ Value (PPV, \\ Precision)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Negative \\ Predictive \\ Value (NPV)\end{tabular}} \\* \midrule
\textbf{Baseline}              & 0.42 (0.38, 0.46) & 0.63 (0.59, 0.67) & 0.36 (0.30, 0.41) & 0.51 (0.47, 0.55) \\
\textbf{0-Shot | Notes}        & 0.48 (0.44, 0.52) & 0.82 (0.77, 0.86) & 0.57 (0.50, 0.65) & 0.38 (0.35, 0.42) \\
\textbf{0-Shot | Summary}      & 0.51 (0.47, 0.55) & 0.76 (0.72, 0.80) & 0.49 (0.43, 0.56) & 0.53 (0.49, 0.57) \\
\textbf{5-Shot | Summary}      & 0.47 (0.44, 0.51) & 0.81 (0.76, 0.85) & 0.57 (0.49, 0.65) & 0.37 (0.33, 0.40) \\
\textbf{10-Shot | Summary}     & 0.49 (0.45, 0.52) & 0.82 (0.77, 0.86) & 0.56 (0.49, 0.64) & 0.41 (0.37, 0.45) \\
\textbf{20-Shot | Summary}     & 0.51 (0.47, 0.55) & 0.83 (0.79, 0.86) & 0.56 (0.49, 0.63) & 0.46 (0.43, 0.50) \\
\textbf{50-Shot | Summary}     & 0.50 (0.46, 0.54) & 0.79 (0.75, 0.83) & 0.53 (0.46, 0.60) & 0.48 (0.44, 0.52) \\
\textbf{0-Shot CoT | Notes}    & 0.51 (0.47, 0.55) & 0.79 (0.75, 0.83) & 0.53 (0.46, 0.60) & 0.50 (0.46, 0.54) \\
\textbf{0-Shot CoT | Summary}  & 0.52 (0.48, 0.55) & 0.81 (0.77, 0.85) & 0.54 (0.48, 0.62) & 0.49 (0.45, 0.53) \\
\textbf{5-Shot CoT | Summary}  & 0.50 (0.46, 0.53) & 0.84 (0.80, 0.88) & 0.58 (0.51, 0.65) & 0.41 (0.37, 0.45) \\
\textbf{10-Shot CoT | Summary} & 0.51 (0.48, 0.55) & 0.85 (0.81, 0.88) & 0.57 (0.50, 0.65) & 0.45 (0.41, 0.49) \\
\textbf{20-Shot CoT | Summary} & 0.52 (0.48, 0.56) & 0.84 (0.80, 0.88) & 0.57 (0.50, 0.64) & 0.48 (0.44, 0.52) \\
\textbf{50-Shot CoT | Summary} & 0.53 (0.49, 0.57) & 0.83 (0.79, 0.86) & 0.55 (0.48, 0.62) & 0.51 (0.47, 0.55) \\* \bottomrule
\caption{True positive rate (TPR, sensitivity), true negative rate (TNR, specificity), positive predictive value (PPV), and negative predictive value (NPV) derived from confusion matrix.}
\label{tab:supptable5-icuadmission-tpr_npr_ppv_npv}\\
\end{longtable}
\begin{longtable}[c]{@{}lllll@{}}
\toprule
\multicolumn{5}{c}{\textbf{Unplanned Admission: F1 Score}}                                                     \\* \midrule
\endfirsthead
\multicolumn{5}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\toprule
\multicolumn{5}{c}{\textbf{Unplanned Admission: F1 Score}}                                                     \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
\textbf{}                      & \textbf{All}      & \textbf{Long}     & \textbf{Medium}   & \textbf{Short}    \\* \midrule
\textbf{Baseline}              & 0.45 (0.42, 0.48) & --                & --                & --                \\
\textbf{0-Shot | Notes}        & 0.60 (0.57, 0.63) & 0.59 (0.53, 0.64) & 0.63 (0.58, 0.68) & 0.58 (0.53, 0.64) \\
\textbf{0-Shot | Summary}      & 0.61 (0.58, 0.64) & 0.59 (0.53, 0.64) & 0.64 (0.59, 0.69) & 0.60 (0.55, 0.66) \\
\textbf{5-Shot | Summary}      & 0.55 (0.52, 0.59) & 0.56 (0.50, 0.61) & 0.59 (0.53, 0.64) & 0.52 (0.46, 0.57) \\
\textbf{10-Shot | Summary}     & 0.57 (0.54, 0.60) & 0.57 (0.52, 0.63) & 0.58 (0.53, 0.63) & 0.57 (0.51, 0.63) \\
\textbf{20-Shot | Summary}     & 0.58 (0.54, 0.61) & 0.58 (0.52, 0.63) & 0.58 (0.53, 0.63) & 0.57 (0.52, 0.63) \\
\textbf{50-Shot | Summary}     & 0.58 (0.55, 0.61) & 0.57 (0.52, 0.63) & 0.59 (0.53, 0.64) & 0.59 (0.54, 0.64) \\
\textbf{0-Shot CoT | Notes}    & 0.58 (0.55, 0.61) & 0.56 (0.50, 0.61) & 0.60 (0.55, 0.66) & 0.57 (0.52, 0.63) \\
\textbf{0-Shot CoT | Summary}  & 0.58 (0.55, 0.61) & 0.59 (0.53, 0.64) & 0.61 (0.56, 0.66) & 0.54 (0.49, 0.59) \\
\textbf{5-Shot CoT | Summary}  & 0.59 (0.56, 0.62) & 0.56 (0.51, 0.62) & 0.61 (0.55, 0.66) & 0.61 (0.56, 0.66) \\
\textbf{10-Shot CoT | Summary} & 0.58 (0.55, 0.61) & 0.57 (0.51, 0.62) & 0.60 (0.55, 0.65) & 0.57 (0.52, 0.63) \\
\textbf{20-Shot CoT | Summary} & 0.58 (0.55, 0.61) & 0.56 (0.51, 0.61) & 0.61 (0.56, 0.67) & 0.58 (0.53, 0.63) \\
\textbf{50-Shot CoT | Summary} & 0.57 (0.53, 0.60) & 0.55 (0.50, 0.61) & 0.57 (0.52, 0.63) & 0.57 (0.51, 0.62) \\* \bottomrule
\caption{F1 score with 95\% confidence interval for all cases as well as short, medium, long note length strata. Baseline is the score from a dummy classification model that randomly guesses the outcome variable.}
\label{tab:supptable6-unplannedadmission_f1} \\
\end{longtable}

%%% MCC
\begin{longtable}[c]{@{}lllll@{}}
\toprule
\multicolumn{5}{c}{\textbf{Unplanned Admission: Matthew's Correlation Coefficient (MCC)}}                          \\* \midrule
\endfirsthead
\multicolumn{5}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\toprule
\multicolumn{5}{c}{\textbf{Unplanned Admission: Matthew's Correlation Coefficient (MCC)}}                          \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
\textbf{}                      & \textbf{All}         & \textbf{Long}     & \textbf{Medium}   & \textbf{Short}     \\* \midrule
\textbf{Baseline}              & -0.10 (-0.16, -0.03) & --                & --                & --                 \\
\textbf{0-Shot | Notes}        & 0.22 (0.15, 0.28)    & 0.20 (0.09, 0.30) & 0.28 (0.18, 0.38) & 0.17 (0.07, 0.28)  \\
\textbf{0-Shot | Summary}      & 0.22 (0.16, 0.28)    & 0.19 (0.08, 0.30) & 0.27 (0.17, 0.37) & 0.20 (0.10, 0.31)  \\
\textbf{5-Shot | Summary}      & 0.11 (0.05, 0.17)    & 0.12 (0.01, 0.23) & 0.17 (0.06, 0.28) & 0.04 (-0.07, 0.15) \\
\textbf{10-Shot | Summary}     & 0.15 (0.09, 0.21)    & 0.16 (0.05, 0.26) & 0.15 (0.05, 0.26) & 0.14 (0.03, 0.25)  \\
\textbf{20-Shot | Summary}     & 0.16 (0.09, 0.22)    & 0.17 (0.06, 0.27) & 0.16 (0.05, 0.26) & 0.15 (0.04, 0.26)  \\
\textbf{50-Shot | Summary}     & 0.17 (0.11, 0.23)    & 0.15 (0.04, 0.26) & 0.17 (0.07, 0.28) & 0.19 (0.09, 0.29)  \\
\textbf{0-Shot CoT | Notes}    & 0.16 (0.09, 0.21)    & 0.11 (0.01, 0.22) & 0.21 (0.10, 0.31) & 0.15 (0.04, 0.25)  \\
\textbf{0-Shot CoT | Summary}  & 0.16 (0.10, 0.22)    & 0.18 (0.07, 0.29) & 0.23 (0.12, 0.33) & 0.08 (-0.03, 0.19) \\
\textbf{5-Shot CoT | Summary}  & 0.19 (0.12, 0.25)    & 0.13 (0.02, 0.24) & 0.21 (0.10, 0.32) & 0.22 (0.11, 0.32)  \\
\textbf{10-Shot CoT | Summary} & 0.16 (0.10, 0.22)    & 0.13 (0.03, 0.24) & 0.20 (0.09, 0.30) & 0.15 (0.04, 0.25)  \\
\textbf{20-Shot CoT | Summary} & 0.17 (0.11, 0.23)    & 0.12 (0.01, 0.23) & 0.23 (0.12, 0.34) & 0.16 (0.05, 0.27)  \\
\textbf{50-Shot CoT | Summary} & 0.13 (0.07, 0.20) & 0.11 (-0.00, 0.23) & 0.15 (0.04, 0.26) & 0.13 (0.03, 0.24) \\* \bottomrule
\caption{Matthew's Correlation Coefficient (MCC) with 95\% confidence interval for all cases as well as short, medium, long note length strata. Baseline is the score from a dummy classification model that randomly guesses the outcome variable.}
\label{tab:supptable6-unplannedadmission_mcc} \\
\end{longtable}

%%% TPR, TNR, PPV, NPV
\begin{longtable}[c]{@{}lllll@{}}
\toprule
\multicolumn{5}{c}{\textbf{Unplanned Admission}}                                                               \\* \midrule
\endfirsthead
\endhead
\bottomrule
\endfoot
\endlastfoot
 &
  \textbf{\begin{tabular}[c]{@{}l@{}}True Positive \\ Rate (TPR, \\ Sensitivity, \\ Recall)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}True Negative \\ Rate (TNR, \\ Specificity)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Positive \\ Predictive \\ Value (PPV, \\ Precision)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Negative \\ Predictive \\ Value (NPV)\end{tabular}} \\* \midrule
\textbf{Baseline}              & 0.46 (0.41, 0.50) & 0.45 (0.40, 0.49) & 0.47 (0.39, 0.55) & 0.45 (0.40, 0.49) \\
\textbf{0-Shot | Notes}        & 0.57 (0.53, 0.61) & 0.66 (0.61, 0.72) & 0.82 (0.72, 0.94) & 0.39 (0.35, 0.43) \\
\textbf{0-Shot | Summary}      & 0.60 (0.56, 0.64) & 0.63 (0.58, 0.67) & 0.71 (0.61, 0.81) & 0.52 (0.48, 0.57) \\
\textbf{5-Shot | Summary}      & 0.55 (0.51, 0.59) & 0.56 (0.51, 0.61) & 0.67 (0.57, 0.77) & 0.45 (0.41, 0.50) \\
\textbf{10-Shot | Summary}     & 0.56 (0.52, 0.60) & 0.60 (0.54, 0.64) & 0.72 (0.62, 0.82) & 0.44 (0.40, 0.48) \\
\textbf{20-Shot | Summary}     & 0.56 (0.52, 0.60) & 0.60 (0.55, 0.65) & 0.73 (0.62, 0.84) & 0.44 (0.40, 0.48) \\
\textbf{50-Shot | Summary}     & 0.57 (0.53, 0.61) & 0.61 (0.56, 0.66) & 0.74 (0.64, 0.85) & 0.44 (0.39, 0.48) \\
\textbf{0-Shot CoT | Notes}    & 0.59 (0.54, 0.64) & 0.57 (0.52, 0.61) & 0.54 (0.45, 0.63) & 0.63 (0.59, 0.67) \\
\textbf{0-Shot CoT | Summary}  & 0.58 (0.54, 0.63) & 0.58 (0.53, 0.62) & 0.60 (0.52, 0.70) & 0.57 (0.53, 0.61) \\
\textbf{5-Shot CoT | Summary}  & 0.59 (0.54, 0.63) & 0.60 (0.55, 0.65) & 0.66 (0.57, 0.76) & 0.54 (0.49, 0.58) \\
\textbf{10-Shot CoT | Summary} & 0.58 (0.54, 0.63) & 0.58 (0.53, 0.62) & 0.60 (0.51, 0.69) & 0.58 (0.53, 0.62) \\
\textbf{20-Shot CoT | Summary} & 0.59 (0.55, 0.63) & 0.58 (0.54, 0.62) & 0.59 (0.50, 0.68) & 0.59 (0.55, 0.64) \\
\textbf{50-Shot CoT | Summary} & 0.58 (0.53, 0.62) & 0.56 (0.51, 0.60) & 0.53 (0.45, 0.61) & 0.62 (0.57, 0.66) \\* \bottomrule
\caption{True positive rate (TPR, sensitivity), true negative rate (TNR, specificity), positive predictive value (PPV), and negative predictive value (NPV) derived from confusion matrix.}
\label{tab:supptable6-unplannedadmission-tpr_npr_ppv_npv}\\
\end{longtable}
\begin{longtable}[c]{@{}lllll@{}}
\toprule
\multicolumn{5}{c}{\textbf{Hospital Mortality: F1 Score}}                                                      \\* \midrule
\endfirsthead
\multicolumn{5}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\toprule
\multicolumn{5}{c}{\textbf{Hospital Mortality: F1 Score}}                                                      \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
\textbf{}                      & \textbf{All}      & \textbf{Long}     & \textbf{Medium}   & \textbf{Short}    \\* \midrule
\textbf{Baseline}              & 0.49 (0.45, 0.53) & --                & --                & --                \\
\textbf{0-Shot | Notes}        & 0.74 (0.70, 0.78) & 0.73 (0.67, 0.80) & 0.79 (0.73, 0.84) & 0.70 (0.64, 0.77) \\
\textbf{0-Shot | Summary}      & 0.75 (0.72, 0.79) & 0.78 (0.72, 0.84) & 0.78 (0.72, 0.83) & 0.70 (0.63, 0.76) \\
\textbf{5-Shot | Summary}      & 0.84 (0.81, 0.87) & 0.85 (0.80, 0.90) & 0.89 (0.84, 0.93) & 0.78 (0.72, 0.84) \\
\textbf{10-Shot | Summary}     & 0.86 (0.83, 0.89) & 0.89 (0.84, 0.93) & 0.89 (0.85, 0.93) & 0.79 (0.73, 0.85) \\
\textbf{20-Shot | Summary}     & 0.86 (0.83, 0.89) & 0.89 (0.84, 0.93) & 0.89 (0.84, 0.93) & 0.81 (0.75, 0.86) \\
\textbf{50-Shot | Summary}     & 0.84 (0.81, 0.87) & 0.84 (0.79, 0.90) & 0.88 (0.83, 0.92) & 0.81 (0.75, 0.86) \\
\textbf{0-Shot CoT | Notes}    & 0.67 (0.63, 0.70) & 0.62 (0.55, 0.69) & 0.70 (0.64, 0.76) & 0.68 (0.61, 0.74) \\
\textbf{0-Shot CoT | Summary}  & 0.70 (0.66, 0.74) & 0.69 (0.62, 0.76) & 0.76 (0.69, 0.81) & 0.66 (0.59, 0.72) \\
\textbf{5-Shot CoT | Summary}  & 0.83 (0.80, 0.86) & 0.85 (0.80, 0.90) & 0.88 (0.83, 0.92) & 0.77 (0.70, 0.82) \\
\textbf{10-Shot CoT | Summary} & 0.83 (0.80, 0.86) & 0.88 (0.83, 0.93) & 0.88 (0.83, 0.92) & 0.75 (0.69, 0.81) \\
\textbf{20-Shot CoT | Summary} & 0.83 (0.80, 0.86) & 0.88 (0.83, 0.93) & 0.89 (0.84, 0.93) & 0.73 (0.67, 0.79) \\
\textbf{50-Shot CoT | Summary} & 0.83 (0.80, 0.86) & 0.87 (0.82, 0.92) & 0.87 (0.82, 0.92) & 0.76 (0.69, 0.82) \\* \bottomrule
\caption{F1 score with 95\% confidence interval for all cases as well as short, medium, long note length strata. Baseline is the score from a dummy classification model that randomly guesses the outcome variable.}
\label{tab:supptable7-hospitalmortality_f1} \\
\end{longtable}

%%% MCC
\begin{longtable}[c]{@{}lllll@{}}
\toprule
\multicolumn{5}{c}{\textbf{Hospital Mortality: Matthew's Correlation Coefficient (MCC)}}                         \\* \midrule
\endfirsthead
\multicolumn{5}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\toprule
\multicolumn{5}{c}{\textbf{Hospital Mortality: Matthew's Correlation Coefficient (MCC)}}                         \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
\textbf{}                      & \textbf{All}        & \textbf{Long}     & \textbf{Medium}   & \textbf{Short}    \\* \midrule
\textbf{Baseline}              & -0.02 (-0.11, 0.06) & --                & --                & --                \\
\textbf{0-Shot | Notes}        & 0.56 (0.51, 0.61)   & 0.58 (0.50, 0.66) & 0.61 (0.52, 0.70) & 0.47 (0.38, 0.56) \\
\textbf{0-Shot | Summary}      & 0.58 (0.53, 0.63)   & 0.64 (0.56, 0.72) & 0.59 (0.50, 0.68) & 0.46 (0.37, 0.55) \\
\textbf{5-Shot | Summary}      & 0.70 (0.65, 0.75)   & 0.72 (0.63, 0.81) & 0.79 (0.71, 0.87) & 0.59 (0.48, 0.68) \\
\textbf{10-Shot | Summary}     & 0.73 (0.68, 0.78)   & 0.79 (0.71, 0.87) & 0.78 (0.69, 0.86) & 0.60 (0.50, 0.70) \\
\textbf{20-Shot | Summary}     & 0.73 (0.67, 0.78)   & 0.78 (0.68, 0.86) & 0.77 (0.68, 0.86) & 0.62 (0.52, 0.73) \\
\textbf{50-Shot | Summary}     & 0.70 (0.65, 0.75)   & 0.71 (0.62, 0.80) & 0.76 (0.67, 0.84) & 0.62 (0.51, 0.72) \\
\textbf{0-Shot CoT | Notes}    & 0.44 (0.39, 0.49)   & 0.44 (0.37, 0.51) & 0.44 (0.35, 0.54) & 0.43 (0.33, 0.52) \\
\textbf{0-Shot CoT | Summary}  & 0.49 (0.43, 0.54)   & 0.50 (0.41, 0.59) & 0.54 (0.44, 0.64) & 0.38 (0.28, 0.48) \\
\textbf{5-Shot CoT | Summary}  & 0.69 (0.63, 0.74)   & 0.72 (0.63, 0.81) & 0.76 (0.68, 0.84) & 0.55 (0.44, 0.66) \\
\textbf{10-Shot CoT | Summary} & 0.70 (0.65, 0.75)   & 0.77 (0.69, 0.85) & 0.76 (0.68, 0.84) & 0.53 (0.42, 0.64) \\
\textbf{20-Shot CoT | Summary} & 0.69 (0.64, 0.74)   & 0.77 (0.69, 0.85) & 0.78 (0.70, 0.86) & 0.48 (0.37, 0.59) \\
\textbf{50-Shot CoT | Summary} & 0.69 (0.64, 0.74)   & 0.76 (0.66, 0.84) & 0.75 (0.66, 0.83) & 0.54 (0.44, 0.64) \\* \bottomrule
\caption{Matthew's Correlation Coefficient (MCC) with 95\% confidence interval for all cases as well as short, medium, long note length strata. Baseline is the score from a dummy classification model that randomly guesses the outcome variable.}
\label{tab:supptable7-hospitalmortality_mcc} \\
\end{longtable}

%%% TPR, TNR, PPV, NPV
\begin{longtable}[c]{@{}lllll@{}}
\toprule
\multicolumn{5}{c}{\textbf{Hospital Mortality}}                                                                \\* \midrule
\endfirsthead
\endhead
\bottomrule
\endfoot
\endlastfoot
 &
  \textbf{\begin{tabular}[c]{@{}l@{}}True Positive \\ Rate (TPR, \\ Sensitivity, \\ Recall)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}True Negative \\ Rate (TNR, \\ Specificity)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Positive \\ Predictive \\ Value (PPV, \\ Precision)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Negative \\ Predictive \\ Value (NPV)\end{tabular}} \\* \midrule
\textbf{Baseline}              & 0.50 (0.44, 0.55) & 0.48 (0.42, 0.54) & 0.52 (0.42, 0.63) & 0.47 (0.41, 0.53) \\
\textbf{0-Shot | Notes}        & 0.99 (0.97, 1.00) & 0.66 (0.61, 0.70) & 0.51 (0.42, 0.62) & 0.99 (0.98, 1.00) \\
\textbf{0-Shot | Summary}      & 0.99 (0.97, 1.00) & 0.67 (0.62, 0.71) & 0.53 (0.44, 0.64) & 0.99 (0.98, 1.00) \\
\textbf{5-Shot | Summary}      & 0.95 (0.92, 0.98) & 0.77 (0.73, 0.81) & 0.74 (0.62, 0.88) & 0.96 (0.94, 0.98) \\
\textbf{10-Shot | Summary}     & 0.95 (0.92, 0.97) & 0.79 (0.75, 0.84) & 0.79 (0.66, 0.93) & 0.96 (0.93, 0.98) \\
\textbf{20-Shot | Summary}     & 0.93 (0.90, 0.96) & 0.81 (0.76, 0.85) & 0.81 (0.68, 0.96) & 0.94 (0.91, 0.97) \\
\textbf{50-Shot | Summary}     & 0.93 (0.90, 0.96) & 0.78 (0.73, 0.82) & 0.76 (0.64, 0.91) & 0.95 (0.92, 0.97) \\
\textbf{0-Shot CoT | Notes}    & 0.98 (0.95, 1.00) & 0.60 (0.55, 0.64) & 0.36 (0.29, 0.44) & 0.99 (0.98, 1.00) \\
\textbf{0-Shot CoT | Summary}  & 0.95 (0.92, 0.99) & 0.63 (0.58, 0.67) & 0.45 (0.36, 0.54) & 0.98 (0.96, 0.99) \\
\textbf{5-Shot CoT | Summary}  & 0.95 (0.92, 0.98) & 0.76 (0.72, 0.80) & 0.73 (0.61, 0.86) & 0.96 (0.94, 0.98) \\
\textbf{10-Shot CoT | Summary} & 0.97 (0.94, 0.99) & 0.76 (0.72, 0.80) & 0.72 (0.60, 0.85) & 0.98 (0.96, 0.99) \\
\textbf{20-Shot CoT | Summary} & 0.95 (0.92, 0.98) & 0.76 (0.71, 0.80) & 0.73 (0.61, 0.86) & 0.96 (0.94, 0.98) \\
\textbf{50-Shot CoT | Summary} & 0.95 (0.92, 0.98) & 0.76 (0.72, 0.80) & 0.73 (0.61, 0.87) & 0.96 (0.94, 0.98) \\* \bottomrule
\caption{True positive rate (TPR, sensitivity), true negative rate (TNR, specificity), positive predictive value (PPV), and negative predictive value (NPV) derived from confusion matrix.}
\label{tab:supptable7-hospitalmortality-tpr_npr_ppv_npv}\\
\end{longtable}
\begin{longtable}[c]{@{}lllll@{}}
\toprule
\multicolumn{5}{c}{\textbf{Phase 1 PACU Duration: Mean Absolute Error (MAE) in minutes}}                                   \\* \midrule
\endfirsthead
\multicolumn{5}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\toprule
\multicolumn{5}{c}{\textbf{Phase 1 PACU Duration: Mean Absolute Error (MAE) in minutes}}                                   \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
\textbf{}                      & \textbf{All}         & \textbf{Long}        & \textbf{Medium}      & \textbf{Short}       \\* \midrule
\textbf{Baseline}              & 36.12 (34.02, 38.28) & --                   & --                   & --                   \\
\textbf{0-Shot | Notes}        & 49.01 (46.89, 51.15) & 53.30 (49.11, 57.59) & 46.37 (42.93, 50.03) & 47.24 (44.04, 50.67) \\
\textbf{0-Shot | Summary}      & 47.03 (45.11, 48.98) & 49.99 (46.56, 53.68) & 44.64 (41.46, 47.86) & 46.35 (43.23, 49.87) \\
\textbf{5-Shot | Summary}      & 69.06 (65.87, 72.25) & 76.98 (71.67, 82.52) & 68.89 (63.42, 74.61) & 61.24 (56.83, 65.85) \\
\textbf{10-Shot | Summary}     & 69.14 (66.09, 72.27) & 74.55 (69.20, 80.12) & 68.24 (62.82, 73.70) & 64.43 (59.63, 69.49) \\
\textbf{20-Shot | Summary}     & 69.74 (66.78, 72.86) & 75.90 (70.69, 81.18) & 69.23 (63.85, 74.85) & 63.96 (59.25, 68.74) \\
\textbf{50-Shot | Summary}     & 60.09 (57.19, 63.06) & 63.94 (58.47, 69.51) & 59.72 (54.91, 64.80) & 56.42 (51.73, 61.18) \\
\textbf{0-Shot CoT | Notes}    & 58.29 (55.80, 61.01) & 65.49 (60.90, 70.23) & 54.62 (50.36, 58.89) & 54.68 (50.31, 59.21) \\
\textbf{0-Shot CoT | Summary}  & 58.66 (56.14, 61.17) & 67.88 (63.33, 72.48) & 53.88 (49.82, 58.14) & 54.02 (49.84, 58.45) \\
\textbf{5-Shot CoT | Summary}  & 58.35 (55.73, 61.24) & 67.74 (62.80, 72.62) & 56.97 (52.01, 62.22) & 50.23 (46.19, 54.38) \\
\textbf{10-Shot CoT | Summary} & 60.21 (55.16, 67.92) & 65.37 (60.37, 70.75) & 55.43 (50.75, 60.35) & 60.01 (47.80, 80.37) \\
\textbf{20-Shot CoT | Summary} & 55.24 (52.67, 57.88) & 61.99 (56.98, 67.32) & 52.44 (48.23, 56.77) & 51.21 (46.97, 55.70) \\
\textbf{50-Shot CoT | Summary} & 49.38 (46.88, 51.90) & 56.13 (51.58, 60.86) & 47.01 (43.21, 51.03) & 44.91 (40.71, 49.11) \\* \bottomrule
\caption{Mean absolute error (MAE) minutes and 95\% confidence interval for all cases as well as short, medium, long note length strata. Baseline is the MAE from a dummy regression model that always predicts the mean duration in the dataset.}
\label{tab:supptable8-phase1duration_mae}\\
\end{longtable}
\begin{longtable}[c]{@{}lllll@{}}
\toprule
\multicolumn{5}{c}{\textbf{Hospital Duration: Mean Absolute Error (MAE) in days}}                               \\* \midrule
\endfirsthead
\multicolumn{5}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\toprule
\multicolumn{5}{c}{\textbf{Hospital Duration: Mean Absolute Error (MAE) in days}}                               \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
\textbf{}                      & \textbf{All}      & \textbf{Long}      & \textbf{Medium}   & \textbf{Short}    \\* \midrule
\textbf{Baseline}              & 5.42 (5.04, 5.85) & --                 & --                & --                \\
\textbf{0-Shot | Notes}        & 4.80 (4.40, 5.26) & 5.47 (4.66, 6.45)  & 4.43 (3.84, 5.11) & 4.49 (3.87, 5.23) \\
\textbf{0-Shot | Summary}      & 4.72 (4.31, 5.17) & 5.17 (4.37, 6.14)  & 4.55 (3.98, 5.20) & 4.42 (3.80, 5.18) \\
\textbf{5-Shot | Summary}      & 6.87 (6.39, 7.39) & 7.98 (6.99, 9.08)  & 7.03 (6.24, 7.87) & 5.60 (4.89, 6.39) \\
\textbf{10-Shot | Summary}     & 7.81 (7.30, 8.35) & 9.06 (8.04, 10.11) & 7.87 (7.02, 8.75) & 6.47 (5.72, 7.35) \\
\textbf{20-Shot | Summary}     & 7.70 (7.16, 8.24) & 9.22 (8.17, 10.31) & 7.89 (7.00, 8.82) & 5.95 (5.19, 6.84) \\
\textbf{50-Shot | Summary}     & 7.87 (7.35, 8.42) & 8.74 (7.83, 9.81)  & 8.09 (7.24, 8.98) & 6.72 (5.91, 7.65) \\
\textbf{0-Shot CoT | Notes}    & 4.70 (4.31, 5.17) & 5.67 (4.83, 6.70)  & 4.33 (3.80, 4.92) & 4.09 (3.53, 4.81) \\
\textbf{0-Shot CoT | Summary}  & 4.55 (4.18, 4.98) & 5.01 (4.28, 5.91)  & 4.30 (3.75, 4.89) & 4.32 (3.74, 5.03) \\
\textbf{5-Shot CoT | Summary}  & 8.10 (7.57, 8.67) & 9.64 (8.58, 10.78) & 8.29 (7.40, 9.18) & 6.35 (5.58, 7.22) \\
\textbf{10-Shot CoT | Summary} & 8.11 (7.56, 8.69) & 9.51 (8.44, 10.58)  & 8.50 (7.58, 9.46) & 6.30 (5.44, 7.27) \\
\textbf{20-Shot CoT | Summary} & 8.71 (8.15, 9.30) & 11.09 (9.97, 12.27) & 8.19 (7.30, 9.14) & 6.81 (5.93, 7.77) \\
\textbf{50-Shot CoT | Summary} & 7.51 (7.01, 8.02) & 8.96 (7.98, 9.95)  & 7.52 (6.70, 8.34) & 6.01 (5.28, 6.85) \\* \bottomrule
\caption{Mean absolute error (MAE) days and 95\% confidence interval for all cases as well as short, medium, long note length strata. Baseline is the MAE from a dummy regression model that always predicts the mean duration in the dataset.}
\label{tab:supptable9-hospitalduration_mae}\\
\end{longtable}
\begin{longtable}[c]{@{}lllll@{}}
\toprule
\multicolumn{5}{c}{\textbf{ICU Duration: Mean Absolute Error (MAE) in days}}                                   \\* \midrule
\endfirsthead
\multicolumn{5}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\toprule
\multicolumn{5}{c}{\textbf{ICU Duration: Mean Absolute Error (MAE) in days}}                                   \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
\textbf{}                      & \textbf{All}      & \textbf{Long}     & \textbf{Medium}   & \textbf{Short}    \\* \midrule
\textbf{Baseline}              & 1.15 (0.99, 1.33) & --                & --                & --                \\
\textbf{0-Shot | Notes}        & 1.68 (1.51, 1.86) & 2.12 (1.80, 2.46) & 1.82 (1.47, 2.27) & 1.12 (0.96, 1.30) \\
\textbf{0-Shot | Summary}      & 1.67 (1.51, 1.84) & 2.07 (1.78, 2.38) & 1.77 (1.42, 2.20) & 1.17 (1.01, 1.34) \\
\textbf{5-Shot | Summary}      & 2.28 (2.12, 2.45) & 2.60 (2.31, 2.90) & 2.39 (2.05, 2.80) & 1.87 (1.67, 2.10) \\
\textbf{10-Shot | Summary}     & 2.19 (2.00, 2.38) & 2.59 (2.26, 2.94) & 2.24 (1.89, 2.67) & 1.75 (1.53, 1.99) \\
\textbf{20-Shot | Summary}     & 1.80 (1.62, 1.99) & 2.20 (1.90, 2.53) & 1.91 (1.55, 2.33) & 1.31 (1.10, 1.54) \\
\textbf{50-Shot | Summary}     & 1.11 (0.94, 1.29) & 1.51 (1.20, 1.86) & 1.19 (0.85, 1.61) & 0.62 (0.51, 0.74) \\
\textbf{0-Shot CoT | Notes}    & 1.17 (1.02, 1.34) & 1.57 (1.30, 1.87) & 1.27 (0.95, 1.68) & 0.69 (0.58, 0.81) \\
\textbf{0-Shot CoT | Summary}  & 1.22 (1.07, 1.39) & 1.68 (1.41, 1.98) & 1.26 (0.94, 1.66) & 0.73 (0.61, 0.85) \\
\textbf{5-Shot CoT | Summary}  & 2.18 (1.98, 2.38) & 2.90 (2.56, 3.26) & 2.18 (1.80, 2.61) & 1.48 (1.25, 1.71) \\
\textbf{10-Shot CoT | Summary} & 2.07 (1.88, 2.27) & 2.84 (2.49, 3.20) & 1.99 (1.62, 2.41) & 1.40 (1.17, 1.64) \\
\textbf{20-Shot CoT | Summary} & 1.85 (1.67, 2.05) & 2.50 (2.18, 2.85) & 1.90 (1.53, 2.33) & 1.17 (0.96, 1.38) \\
\textbf{50-Shot CoT | Summary} & 1.12 (0.97, 1.29) & 1.53 (1.28, 1.84) & 1.21 (0.88, 1.62) & 0.64 (0.50, 0.79) \\* \bottomrule
\caption{Mean absolute error (MAE) days and 95\% confidence interval for all cases as well as short, medium, long note length strata. Baseline is the MAE from a dummy regression model that always predicts the mean duration in the dataset.}
\label{tab:supptable10-icuduration_mae}\\
\end{longtable}
